Subleading Logarithmic QED Initial State Corrections to $e^+e^- \rightarrow \gamma^*/{Z^{0}}^*$ to $O(\alpha^6 L^5)$

Using the method of massive operator matrix elements, we calculate the subleading QED initial state radiative corrections to the process $e^+e^- \rightarrow \gamma^*/Z^*$ for the first three logarithmic contributions from $O(\alpha^3 L^3), O(\alpha^3 L^2), O(\alpha^3 L)$ to $O(\alpha^5 L^5), O(\alpha^5 L^4), O(\alpha^5 L^3)$ and compare their effects to the leading contribution $O(\alpha^6 L^6)$ and one more subleading term $O(\alpha^6 L^5)$. The calculation is performed in the limit of large center of mass energies squared $s \gg m_e^2$. These terms supplement the known corrections to $O(\alpha^2)$, which were completed recently. Given the high precision at future colliders operating at very large luminosity, these corrections are important for concise theoretical predictions. The present calculation needs the calculation of one more two--loop massive operator matrix element in QED. The radiators are obtained as solutions of the associated Callen--Symanzik equations in the massive case. The radiators can be expressed in terms of harmonic polylogarithms to weight {\sf w = 6} of argument $z$ and $(1-z)$ and in Mellin $N$ space by generalized harmonic sums. Numerical results are presented on the position of the $Z$ peak and corrections to the $Z$ width, $\Gamma_Z$. The corrections calculated result into a final theoretical accuracy for $\delta M_Z$ and $\delta \Gamma_Z$ which is estimated to be of O(30 keV) at an anticipated systematic accuracy at the FCC\_ee of \sim 100 keV. This precision cannot be reached, however, by including only the corrections up to $O(\alpha^3)$.

==> (inline-0) <==
\begin{eqnarray}
\label{EQ:EXP1}
%---
c_{1,1} &=& -\gamma_{ee}^{(0)},
\\
%---
c_{1,0} &=& \tilde{\sigma}_{ee}^{(0)} + 2 \Gamma_{ee}^{(0)},
\\
%---
c_{2,2} &=& \frac{1}{2} {\gamma_{ee}^{(0)}}^2 + \frac{\beta_0}{2} \gamma_{ee}^{(0)} + \frac{1}{4} 
\gamma_{e\gamma}^{(0)} 
\gamma_{\gamma e}^{(0)},
\\
%---
c_{2,1} &=& 
-\gamma_{ee}^{(1)} 
- \gamma_{ee}^{(0)}(\tilde{\sigma}_{ee}^{(0)} + 2 \Gamma_{ee}^{(0)}) 
- \beta_0 \tilde{\sigma}_{ee}^{(0)} 
- \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{e \gamma}^{(0)} 
- \Gamma_{\gamma e}^{(0)} \gamma_{e \gamma}^{(0)}, 
\label{eq:FF2}
\\
%---
c_{2,0} &=& 
2 \Gamma_{ee}^{(1)} 
+ \tilde{\sigma}_{ee}^{(1)} 
+ 2 \Gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(0)} 
+ {\Gamma_{ee}^{(0)}}^2 
+ 2 \tilde{\sigma}_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)},
\\
%---
c_{3,3} &=& -\frac{{\gamma_{ee}^{(0)}}^3}{6}
        -\frac{\beta_0 {\gamma_{ee}^{(0)}}^2}{2}
        -\frac{1}{4} \beta_0 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
        -\frac{1}{24} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
        -\gamma_{ee}^{(0)}\left(
                \frac{\beta_0^2}{3}
                +\frac{5 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}}{24}
        \right),
\\
%---
c_{3,2} &=& 
        \frac{\Gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}}{2}
        +\frac{\gamma_{e \gamma}^{(1)} \gamma_{\gamma e}^{(0)}}{4}
        +\frac{\gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(1)}}{4}
        +\frac{\gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}}{4}
        +\beta_0^2 \sigm_{ee}^{(0)}
        +\frac{\gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \sigm_{ee}^{(0)}}{4}
\nonumber\\ 
&&   
        +\frac{\gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \sigm_{e \gamma}^{(0)}}{4}
        +\beta_0 \left(
                \gamma_{ee}^{(1)}
                +\frac{\gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(0)}}{2}
                +\frac{3 \gamma_{\gamma e}^{(0)} \sigm_{e \gamma}^{(0)}}{2}
        \right)
        +{\gamma_{ee}^{(0)}}^2 \left(
                \Gamma_{ee}^{(0)}
                +\frac{\sigm_{ee}^{(0)}}{2}
        \right)
\nonumber\\ &&
        +{\gamma_{ee}^{(0)}} \left[
                \frac{\beta_1}{2}
                +\gamma^{(1)}_{ee}
                +\frac{3 \gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(0)}}{4}
                +\frac{3 \gamma_{\gamma e}^{(0)} \sigm_{e \gamma}^{(0)}}{4}
                +\beta_0 \left(
                        \Gamma_{ee}^{(0)}
                        +\frac{3 \sigm_{ee}^{(0)}}{2}
                \right)
        \right],
\\
%---
c_{3,1} &=& 
        -\gamma_{ee}^{(2)}
        -2 \Gamma_{ee}^{(0)} \gamma_{ee}^{(1)}
        - \Gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
        - \gamma_{e \gamma}^{(1)} \Gamma_{\gamma e}^{(0)}
        - \gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(1)}
        -\beta_1 \sigm_{ee}^{(0)}
        - \gamma_{ee}^{(1)} \sigm_{ee}^{(0)}
\nonumber\\ & &
        - \gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \sigm_{ee}^{(0)}
        - 2 \Gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} \sigm_{e \gamma}^{(0)}
        - \gamma_{\gamma e}^{(1)} \sigm_{e \gamma}^{(0)}
        - \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \sigm_{e \gamma}^{(0)}
        - \gamma_{\gamma e}^{(0)} \sigm_{\gamma e}^{(1)}
        + \beta_0 \Bigl[-2 \Gamma_{ee}^{(0)} \sigm_{ee}^{(0)}
\nonumber\\ &&
        -2 \sigm_{ee}^{(1)}
        -2 \Gamma_{\gamma e}^{(0)} \sigm_{e \gamma}^{(0)}
        \Bigr]
        - \gamma_{ee}^{(0)} \left[
                 {\Gamma_{ee}^{(0)}}^2
                +2 \Gamma_{ee}^{(1)}
                +2 \Gamma_{ee}^{(0)} \sigm_{ee}^{(0)}
                +\sigm_{ee}^{(1)}
                +\Gamma_{\gamma e}^{(0)} \sigm_{e \gamma}^{(0)} \right],
\\
%---
c_{3,0} &=& 
2 \Gamma_{ee}^{(2)}
+\sigm_{ee}^{(2)}
+ 2 \Gamma_{ee}^{(0)} \Gamma_{ee}^{(1)}
+\left[ {\Gamma_{ee}^{(0)}}^2 
+2 \Gamma_{ee}^{(1)} \right] \sigm_{ee}^{(0)}
+2 \Gamma_{ee}^{(0)} \sigm_{ee}^{(1)}
+2 \left[ \Gamma_{ee}^{(0)} \Gamma_{\gamma e}^{(0)} 
+  \Gamma_{\gamma e}^{(1)} \right] \sigm_{e \gamma}^{(0)}
\nonumber\\ & &
+2 \Gamma_{\gamma e}^{(0)} \sigm_{\gamma e}^{(1)} 
\\
%---
c_{4,4} &=&
\frac{{\gamma_{ee}^{(0)}}^4}{24}
+ \frac{\beta_0}{4} {\gamma_{ee}^{(0)}}^3
+ \frac{11}{48} \beta_0^2 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
+ \left[ 11 \beta_0^2 + \frac{17}{8} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \right] 
\frac{{\gamma_{ee}^{(0)}}^2}{24}
+ \biggl[ \beta_0^3 + \frac{5}{4} \beta_0 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\nonumber\\ & &
+ \frac{1}{8} \gamma_{\gamma \gamma}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \biggr] 
\frac{\gamma_{ee}^{(0)}}{4}
+ \frac{1}{16} \beta_0 \gamma_{\gamma \gamma}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
+ \frac{1}{192} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \left[ 4 \gamma_{e \gamma}^{(0)} \gamma_{\gamma 
e}^{(0)} + 
{\gamma_{\gamma \gamma}^{(0)}}^2 \right],
\\
%---
c_{4,3} &=&   
- \frac{5}{6} \beta_0 \beta_1 \gamma_{ee}^{(0)} 
- \frac{1}{2} \beta_1 {\gamma_{ee}^{(0)}}^2
- \frac{2}{3} \beta_0^2 \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} 
-             \beta_0 {\gamma_{ee}^{(0)}}^2 \Gamma_{ee}^{(0)} 
- \frac{1}{3}  {\gamma_{ee}^{(0)}}^3 \Gamma_{ee}^{(0)}
-             \beta_0^2 \gamma_{ee}^{(1)} 
\nonumber\\ &&
- \frac{3}{2} \beta_0\gamma_{ee}^{(0)} \gamma_{ee}^{(1)} 
- \frac{1}{2} {\gamma_{ee}^{(0)}}^2 \gamma_{ee}^{(1)} 
- \frac{1}{4} \beta_1 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
- \frac{1}{2} \beta_0 \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
- \frac{5}{12} \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)}
\nonumber\\ &&
- \frac{5}{24} \gamma_{ee}^{(1)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)}
- \frac{5}{12} \beta_0 \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)}
- \frac{5}{24} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)}
- \frac{1}{3}  \beta_0^2 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} 
- \frac{3}{4}  \beta_0 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
\nonumber\\ &&
- \frac{7}{24} {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} 
- \frac{1}{6}  {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)}
- \frac{1}{3}  \beta_0 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} 
- \frac{5}{24} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} 
- \frac{1}{12} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
- \frac{1}{24} \gamma_{e \gamma}^{(1)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{4}  \beta_0 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{6}  \gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma_\gamma}^{(0)} 
- \frac{1}{24} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(1)} \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{24} \gamma_{e \gamma}^{(0)} \Gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 
\nonumber\\ && 
- \frac{1}{24} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(1)} 
- \beta_0^3 \tilde{\sigma}_{ee}^{(0)} - \frac{11}{6}  \beta_0^2 \gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(0)}
- \beta_0 {\gamma_{ee}^{(0)}}^2 \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{6} {\gamma_{ee}^{(0)}}^3 \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{2} \beta_0 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ && 
- \frac{5}{24} \gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(0)}
- \frac{1}{24} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{ee}^{(0)} 
- \frac{11}{6} \beta_0^2 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{3}{2}  \beta_0 \gamma_{ee}^{(0)} \gamma_{\gamma_e}^{(0)} \tilde{\sigma}_{\gamma_e}^{(0)}
\nonumber\\ && 
- \frac{7}{24} {\gamma_{ee}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
- \frac{1}{6}  \gamma_{e \gamma}^{(0)} {\gamma_{\gamma e}^{(0)}}^2 \tilde{\sigma}_{\gamma_e}^{(0)} 
- \frac{1}{2}  \beta_0 \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{6}  \gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ &&
- \frac{1}{24} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 \tilde{\sigma}_{\gamma e}^{(0)},
\\
c_{4,2} &=&   
  \frac{1}{2} \beta_2 \gamma_{ee}^{(0)} 
+ \beta_1 \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} 
+ \frac{1}{2} \beta_0 \gamma_{ee}^{(0)} {\Gamma_{ee}^{(0)}}^2 
+ \frac{1}{2} {\gamma_{ee}^{(0)}}^2 {\Gamma_{ee}^{(0)}}^2 
+ \beta_1 \gamma_{ee}^{(1)} 
\nonumber\\ &&
+ 2 \beta_0 \Gamma_{ee}^{(0)} \gamma_{ee}^{(1)} 
+ 2 \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \gamma_{ee}^{(1)} 
+ \frac{1}{2} {\gamma_{ee}^{(1)}}^2
+ \beta_0 \gamma_{ee}^{(0)} \Gamma_{ee}^{(1)} 
+ {\gamma_{ee}^{(0)}}^2 \Gamma_{ee}^{(1)} 
\nonumber\\ &&
+ \frac{3}{2} \beta_0 \gamma_{ee}^{(2)} 
+ \gamma_{ee}^{(0)} \gamma_{ee}^{(2)} 
+ \frac{1}{4} {\Gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
+ \frac{1}{2} \Gamma_{ee}^{(1)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
+ \frac{1}{2} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)}
\nonumber\\ &&
+ \frac{1}{4} \gamma_{e\gamma}^{(2)} \gamma_{\gamma e}^{(0)}
+ \frac{1}{2} \beta_1 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} 
+ \frac{1}{2}\beta_0 \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
+ \frac{3}{4} \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
+ \frac{3}{4} \gamma_{ee}^{(1)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
+ \beta_0 \gamma_{e \gamma}^{(1)} \Gamma_{\gamma e}^{(0)} 
+ \frac{3}{4} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(1)} \Gamma_{\gamma e}^{(0)}
+ \frac{1}{4} {\gamma_{e\gamma}^{(0)}}^2 {\Gamma_{\gamma e}^{(0)}}^2 
+ \frac{1}{2} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} 
+ \frac{1}{4} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(1)} 
\nonumber\\ &&
+ \frac{1}{2} \beta_0 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(1)} 
+ \frac{3}{4} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(1)} 
+ \frac{1}{4} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(2)} 
+ \frac{1}{4} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
+ \frac{1}{4} \gamma_{e\gamma}^{(1)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
+ \frac{1}{4} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(1)} \gamma_{\gamma \gamma}^{(0)}
+ \frac{1}{4} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(1)} 
+ \frac{5}{2} \beta_0 \beta_1 \tilde{\sigma}_{ee}^{(0)}
+ \frac{3}{2} \beta_1 \gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(0)}
+ 2 \beta_0^2 \Gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(0)}
\nonumber\\ &&
+ 3 \beta_0 \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(0)}
+ {\gamma_{ee}^{(0)}}^2 \Gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(0)}
+ 2 \beta_0 \gamma_{ee}^{(1)} \tilde{\sigma}_{ee}^{(0)}
+ \gamma_{ee}^{(0)} \gamma_{ee}^{(1)} \tilde{\sigma}_{ee}^{(0)}
+ \frac{1}{2} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(0)}
\nonumber\\ &&
+ \frac{1}{4} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(0)}
+ \frac{3}{2} \beta_0 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(0)}
+ \frac{3}{4} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}\tilde{\sigma}_{ee}^{(0)}
+ \frac{1}{4}\gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} \tilde{\sigma}_{ee}^{(0)}
+ \frac{1}{4} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{ee}^{(0)}
\nonumber\\ &&
+ 3 \beta_0^2 \tilde{\sigma}_{ee}^{(1)}
+ \frac{5}{2} \beta_0 \gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(1)}
+ \frac{1}{2} {\gamma_{ee}^{(0)}}^2 \tilde{\sigma}_{ee}^{(1)}
+ \frac{1}{4} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(1)}
+ \frac{3}{2} \beta_1 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ &&
+ 3 \beta_0 \Gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{3}{2} \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
+ \frac{3}{4} \gamma_{ee}^{(1)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
+ 2 \beta_0^2 \Gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{3}{2} \beta_0 \gamma_{ee}^{(0)} \Gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
+ \frac{1}{4} {\gamma_{ee}^{(0)}}^2 \Gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
+ \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
+ 2 \beta_0 \gamma_{\gamma e}^{(1)} \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{3}{4} \gamma_{ee}^{(0)} \gamma_{\gamma e}^{(1)} \tilde{\sigma}_{\gamma e}^{(0)}
+ \frac{1}{2} \Gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
+ \frac{3}{2} \beta_0 \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{1}{2} \gamma_{ee}^{(0)} \Gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
+ \frac{1}{4} \gamma_{\gamma e}^{(1)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{1}{4} \Gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 \tilde{\sigma}_{\gamma e}^{(0)}
+ \frac{1}{4} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(1)} \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
+ \frac{5}{2} \beta_0 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(1)}
+ \frac{3}{4} \gamma_{ee}^{(0)} \gamma_{\gamma e}0 \tilde{\sigma}_{\gamma e}^{(1)}
+ \frac{1}{4} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(1)} 
+ \frac{1}{4} {\gamma_{\gamma e}^{(0)}}^2 \tilde{\sigma}_{\gamma \gamma}^{(1)},
\\
%---
c_{5,5} &=&  
- \frac{1}{5}      \beta_0^4 \gamma_{ee}^{(0)} 
- \frac{5}{12}     \beta_0^3 {\gamma_{ee}^{(0)}}^2
- \frac{7}{24}     \beta_0^2 {\gamma_{ee}^{(0)}}^3 
- \frac{1}{12}     \beta_0 {\gamma_{ee}^{(0)}}^4 
- \frac{1}{120}    {\gamma_{ee}^{(0)}}^5 
- \frac{5}{24}     \beta_0^3 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{35}{96}    \beta_0^2 \gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
- \frac{17}{96}    \beta_0 {\gamma_{ee}^{(0)}}^2 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
- \frac{49}{1920}  {\gamma_{ee}^{(0)}}^3 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
- \frac{1}{24}     \beta_0 {\gamma_{e \gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2 
\nonumber\\ &&
- \frac{7}{480}    \gamma_{ee}^{(0)} {\gamma_{e \gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2 
- \frac{7}{96}     \beta_0^2 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma\gamma}^{(0)} 
- \frac{1}{16}     \beta_0 \gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
                   \gamma_{\gamma \gamma}^{(0)}
- \frac{23}{1920}  {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
\nonumber\\ &&
- \frac{1}{160}    {\gamma_{e \gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2 \gamma_{\gamma \gamma}^{(0)}
- \frac{1}{96}     \beta_0 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 
- \frac{7}{1920}   \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
{\gamma_{\gamma \gamma}^{(0)}}^2
- \frac{1}{1920}   \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^3.
%\nonumber\\
\label{EQ:EXP2}
\\
%---
c_{5,4} &=&
   \frac{13}{12}  \beta_0^2  \beta_1  \gamma_{ee}^{(0)}
 + \frac{13}{12}  \beta_0  \beta_1  {\gamma_{ee}^{(0)}}^2
 + \frac{1}{4}    \beta_1  {\gamma_{ee}^{(0)}}^3 
 + \frac{1}{2}    \beta_0^3  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)} 
 + \frac{11}{12}  \beta_0^2  {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(0)}
 + \frac{1}{2}    \beta_0  {\gamma_{ee}^{(0)}}^3  \Gamma_{ee}^{(0)} 
\nonumber\\ &&
 + \frac{1}{12}   {\gamma_{ee}^{(0)}}^4  \Gamma_{ee}^{(0)} 
 + \beta_0^3  \gamma_{ee}^{(1)} 
 + \frac{11}{6} \beta_0^2  \gamma_{ee}^{(0)}  \gamma_{ee}^{(1)} 
 + \beta_0  {\gamma_{ee}^{(0)}}^2  \gamma_{ee}^{(1)} 
 + \frac{1}{6} {\gamma_{ee}^{(0)}}^3  \gamma_{ee}^{(1)} 
\nonumber\\ &&
 + \frac{13}{24}  \beta_0  \beta_1  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}
 + \frac{5}{16}  \beta_1  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
 + \frac{11}{24}  \beta_0^2  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
 + \frac{5}{8}  \beta_0  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  
   \gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
 + \frac{17}{96}  {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
 + \frac{5}{12}  \beta_0  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
 + \frac{17}{96}  \gamma_{ee}^{(0)}  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
 + \frac{13}{24}  \beta_0^2  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}
\nonumber\\ &&
 + \frac{43}{96}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}
 + \frac{17}{192}  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)} 
 + \frac{1}{24}   \Gamma_{ee}^{(0)}  {\gamma_{e \gamma}^{(0)}}^2  {\gamma_{\gamma e}^{(0)}}^2 
 + \frac{1}{24}  \gamma_{e \gamma}^{(0)}  \gamma_{e \gamma}^{(1)}  {\gamma_{\gamma e}^{(0)}}^2 
\nonumber\\ &&
 + \frac{1}{4}   \beta_0^3  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)} 
 + \frac{11}{16}  \beta_0^2  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}
 + \frac{7}{16}  \beta_0  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)} 
 + \frac{5}{64} {\gamma_{ee}^{(0)}}^3  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
 + \frac{1}{4} \beta_0  {\gamma_{e \gamma}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  \Gamma_{\gamma e}^{(0)}
 + \frac{5}{48}  \gamma_{ee}^{(0)}  {\gamma_{e \gamma}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  
   \Gamma_{\gamma e}^{(0)}
 + \frac{3}{8}  \beta_0^2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)} 
 + \frac{37}{96}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)} 
\nonumber\\ &&
 + \frac{17}{192}  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)} 
 + \frac{1}{24}{\gamma_{e \gamma}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma e}^{(1)}
 + \frac{1}{16} \beta_1  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)} 
 + \frac{1}{8} \beta_0  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
 + \frac{1}{16} \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
 + \frac{1}{32} \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
 + \frac{3}{32}  \beta_0  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)} 
 + \frac{1}{32} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
 + \frac{11}{48}  \beta_0^2  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)} 
 + \frac{1}{4} \beta_0  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)} 
 + \frac{11}{192}  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
 + \frac{1}{16} {\gamma_{e \gamma}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
 + \frac{7}{96}  \beta_0  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  \gamma_{\gamma \gamma}^{(0)} 
 + \frac{1}{32} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  
   \gamma_{\gamma \gamma}^{(0)} 
 + \frac{1}{96} \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2 
 + \frac{1}{192} \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^2
\nonumber\\ &&
 + \frac{1}{16} \beta_0  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^2
 + \frac{5}{192}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2 
 + \frac{1}{192} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  {\gamma_{\gamma \gamma}^{(0)}}^2 
 + \frac{1}{192} \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^3 
\nonumber\\ &&
 + \frac{1}{12} \beta_0  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(1)} 
 + \frac{1}{32} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(1)} 
 + \frac{1}{96} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  \gamma_{\gamma \gamma}^{(1)} 
 + \beta_0^4  \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
 + \frac{25}{12} \beta_0^3  \gamma_{ee}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
 + \frac{35}{24} \beta_0^2  {\gamma_{ee}^{(0)}}^2  \tilde{\sigma}_{ee}^{(0)} 
 + \frac{5}{12}  \beta_0  {\gamma_{ee}^{(0)}}^3  \tilde{\sigma}_{ee}^{(0)}
 + \frac{1}{24} {\gamma_{ee}^{(0)}}^4  \tilde{\sigma}_{ee}^{(0)} 
 + \frac{35}{48}  \beta_0^2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
 + \frac{25}{48}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
 + \frac{17}{192}  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
 + \frac{1}{48} {\gamma_{e \gamma}^{(0)}}^2  {\gamma_{\gamma e}^{(0)}}^2  \tilde{\sigma}_{ee}^{(0)} 
 + \frac{5}{48}  \beta_0  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{ee}^{(0)}
\nonumber\\ &&
 + \frac{1}{32} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
 + \frac{1}{192} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^2  
   \tilde{\sigma}_{ee}^{(0)} 
 + \frac{25}{12}  \beta_0^3  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
 + \frac{35}{16}  \beta_0^2  \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ &&
 + \frac{35}{48}  \beta_0  {\gamma_{ee}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
 + \frac{5}{64}  {\gamma_{ee}^{(0)}}^3  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)}
 + \frac{5}{12}  \beta_0  \gamma_{e \gamma}^{(0)}  {\gamma_{\gamma e}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
 + \frac{5}{48}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  {\gamma_{\gamma e}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
 + \frac{35}{48}  \beta_0^2  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
 + \frac{5}{12}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
 + \frac{11}{192}  {\gamma_{ee}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{1}{16} \gamma_{e \gamma}^{(0)}  {\gamma_{\gamma e}^{(0)}}^2  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
+ \frac{5}{48}  \beta_0  \gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^2  
   \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{5}{192}  \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
+ \frac{1}{192} \gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^3  \tilde{\sigma}_{\gamma e}^{(0)}
\\
%---
c_{5,3} &=& 
- \frac{1}{2} \beta_1^2  \gamma_{ee}^{(0)} 
- \beta_0  \beta_2  \gamma_{ee}^{(0)} 
- \frac{1}{2} \beta_2  {\gamma_{ee}^{(0)}}^2 
- \frac{5}{3}  \beta_0  \beta_1  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)} 
- \beta_1  {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(0)} 
- \frac{1}{3} \beta_0^2  \gamma_{ee}^{(0)}  {\Gamma_{ee}^{(0)}}^2 
\nonumber\\ &&
- \frac{1}{2} \beta_0  {\gamma_{ee}^{(0)}}^2  {\Gamma_{ee}^{(0)}}^2 
- \frac{1}{6} {\gamma_{ee}^{(0)}}^3  {\Gamma_{ee}^{(0)}}^2 
- \frac{7}{3}  \beta_0  \beta_1  \gamma_{ee}^{(1)}
- \frac{3}{2}  \beta_1  \gamma_{ee}^{(0)}  \gamma_{ee}^{(1)} 
- 2  \beta_0^2  \Gamma_{ee}^{(0)}  \gamma_{ee}^{(1)} 
\nonumber\\ &&
- 3  \beta_0  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{ee}^{(1)} 
- {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(0)}  \gamma_{ee}^{(1)} 
- \beta_0  {\gamma_{ee}^{(1)}}^2 
- \frac{1}{2} \gamma_{ee}^{(0)}  {\gamma_{ee}^{(1)}}^2 
- \frac{2}{3}  \beta_0^2  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(1)} 
\nonumber\\ &&
- \beta_0  {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(1)} 
- \frac{1}{3} {\gamma_{ee}^{(0)}}^3  \Gamma_{ee}^{(1)}
- 2  \beta_0^2  \gamma_{ee}^{(2)} 
- 2  \beta_0  \gamma_{ee}^{(0)}  \gamma_{ee}^{(2)} 
- \frac{1}{2} {\gamma_{ee}^{(0)}}^2  \gamma_{ee}^{(2)} 
- \frac{1}{4} \beta_2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{2} \beta_1  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
- \frac{1}{4} \beta_0  {\Gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
- \frac{5}{24} \gamma_{ee}^{(0)}  {\Gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
- \frac{5}{12}  \Gamma_{ee}^{(0)}  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  
   \gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{2} \beta_0  \Gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  
   \gamma_{\gamma e}^{(0)} 
- \frac{5}{12}  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(1)}  
   \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)} 
- \frac{5}{24}  \gamma_{ee}^{(2)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}
- \frac{5}{12}  \beta_1  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{5}{6}  \beta_0  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)} 
- \frac{5}{12}  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}
- \frac{5}{24}  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)} 
- \frac{7}{12}  \beta_0  \gamma_{e \gamma}^{(2)}  \gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{5}{24}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(2)}  \gamma_{\gamma e}^{(0)} 
- \frac{5}{6}  \beta_0  \beta_1  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}
- \frac{3}{4}  \beta_1  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)} 
- \frac{1}{3} \beta_0^2  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{3}{4}  \beta_0  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  
   \Gamma_{\gamma e}^{(0)} 
- \frac{7}{24}  {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  
   \Gamma_{\gamma e}^{(0)} 
- \frac{7}{6}  \beta_0  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)} 
- \frac{7}{12}  \gamma_{ee}^{(0)}  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}
\nonumber\\ &&
- \beta_0^2  \gamma_{e \gamma}^{(1)}  \Gamma_{\gamma e}^{(0)} 
- \frac{13}{12}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \Gamma_{\gamma e}^{(0)}
- \frac{7}{24}  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(1)}  \Gamma_{\gamma e}^{(0)} 
- \frac{1}{6} \Gamma_{ee}^{(0)}  {\gamma_{e \gamma}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  
   \Gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{3} \gamma_{e \gamma}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  
   \Gamma_{\gamma e}^{(0)} 
- \frac{1}{4} \beta_0  {\gamma_{e \gamma}^{(0)}}^2  {\Gamma_{\gamma e}^{(0)}}^2 
- \frac{1}{8} \gamma_{ee}^{(0)}  {\gamma_{e \gamma}^{(0)}}^2  {\Gamma_{\gamma e}^{(0)}}^2 
- \frac{1}{3} \beta_1  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)} 
\nonumber\\ &&
- \frac{2}{3}  \beta_0  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)} 
- \frac{5}{12}  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}
- \frac{5}{24}  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)} 
- \frac{1}{2} \beta_0  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(1)} 
\nonumber\\ &&
- \frac{5}{24}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(1)} 
- \frac{1}{6} {\gamma_{e \gamma}^{(0)}}^2  \Gamma_{\gamma e}^{(0)}  \gamma_{\gamma e}^{(1)} 
- \frac{1}{3} \beta_0^2  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(1)} 
- \frac{3}{4}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(1)}
\nonumber\\ &&
- \frac{7}{24}  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(1)} 
- \frac{1}{6} {\gamma_{e \gamma}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  \Gamma_{\gamma e}^{(1)} 
- \frac{5}{12}  \beta_0  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(2)} 
- \frac{5}{24}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(2)} 
\nonumber\\ &&
- \frac{1}{24} {\Gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{12} \Gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{12} \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
- \frac{1}{24} \gamma_{e \gamma}^{(2)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{4} \beta_1  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{4} \beta_0  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{6} \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
- \frac{1}{6} \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{5}{12}  \beta_0  \gamma_{e \gamma}^{(1)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{6} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{8} {\gamma_{e \gamma}^{(0)}}^2  {\Gamma_{\gamma e}^{(0)}}^2  \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
- \frac{1}{12} \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{24} \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(1)}  \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{4} \beta_0  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(1)}  
   \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{6} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(1)}  
   \gamma_{\gamma \gamma}^{(0)} 
\nonumber\\ &&
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(2)}  \gamma_{\gamma \gamma}^{(0)} 
- \frac{1}{24} \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2 
- \frac{1}{24} \gamma_{e \gamma}^{(1)}  \Gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^2 
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(1)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2 
\nonumber\\ &&
- \frac{1}{12} \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(1)}
\nonumber\\ &&
- \frac{1}{24} \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(1)} 
- \frac{1}{3} \beta_0  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(1)} 
- \frac{1}{6} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(1)} 
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  \gamma_{\gamma \gamma}^{(1)} 
\nonumber\\ &&
- \frac{1}{12} \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \gamma_{\gamma \gamma}^{(1)} 
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(2)} 
- \frac{13}{3}  \beta_0^2  \beta_1  \tilde{\sigma}_{ee}^{(0)} 
- \frac{13}{3}  \beta_0  \beta_1  \gamma_{ee}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
- \beta_1  {\gamma_{ee}^{(0)}}^2  \tilde{\sigma}_{ee}^{(0)} 
- 2  \beta_0^3  \Gamma_{ee}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{11}{3}  \beta_0^2  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \tilde{\sigma}_{ee}^{(0)}
- 2 \beta_0  {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
- \frac{1}{3} {\gamma_{ee}^{(0)}}^3  \Gamma_{ee}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- 3  \beta_0^2  \gamma_{ee}^{(1)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{5}{2}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{ee}^{(1)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{2} {\gamma_{ee}^{(0)}}^2  \gamma_{ee}^{(1)}  \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
- \frac{1}{2} \beta_1  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- \beta_0  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
  \tilde{\sigma}_{ee}^{(0)} 
- \frac{5}{12}  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  
   \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{5}{24}  \gamma_{ee}^{(1)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
\tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
- \frac{2}{3}  \beta_0  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{5}{24}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  
\tilde{\sigma}_{ee}^{(0)}
- \frac{11}{6}  \beta_0^2  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
\tilde{\sigma}_{ee}^{(0)} 
- \frac{3}{2} \beta_0  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
- \frac{7}{24}  {\gamma_{ee}^{(0)}}^2  \gamma_{e \gamma}^{(0)}  
   \Gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{6} {\gamma_{e \gamma}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{ee}^{(0)}
- \frac{7}{12}  \beta_0  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  
   \tilde{\sigma}_{ee}^{(0)} 
- \frac{5}{24}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  
   \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
- \frac{1}{12} \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  
   \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{24} \gamma_{e \gamma}^{(1)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{2} \beta_0  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{6} \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{ee}^{(0)} 
\nonumber\\ &&
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(1)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2  \tilde{\sigma}_{ee}^{(0)} 
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(1)}  
   \tilde{\sigma}_{ee}^{(0)} 
- 4  \beta_0^3  \tilde{\sigma}_{ee}^{(1)} 
\nonumber\\ &&
- \frac{13}{3}  \beta_0^2  \gamma_{ee}^{(0)}  \tilde{\sigma}_{ee}^{(1)}
- \frac{3}{2}  \beta_0  {\gamma_{ee}^{(0)}}^2  \tilde{\sigma}_{ee}^{(1)} 
- \frac{1}{6} {\gamma_{ee}^{(0)}}^3  \tilde{\sigma}_{ee}^{(1)} 
- \frac{3}{4}  \beta_0  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{ee}^{(1)}
\nonumber\\ &&
- \frac{5}{24}  \gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
  \tilde{\sigma}_{ee}^{(1)} 
- \frac{1}{24} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{ee}^{(1)} 
- \frac{13}{3}  \beta_0  \beta_1  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)}
- \frac{3}{2}  \beta_1  \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ &&
- \frac{11}{3}  \beta_0^2  \Gamma_{ee}^{(0)}  
   \gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)}
- 3  \beta_0  \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{7}{12}  {\gamma_{ee}^{(0)}}^2  \Gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{11}{6}  \beta_0  \gamma_{ee}^{(1)}  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{7}{12}  \gamma_{ee}^{(0)}  \gamma_{ee}^{(1)}  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{3} \Gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  
   {\gamma_{\gamma e}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{6} \gamma_{e \gamma}^{(1)}  {\gamma_{\gamma e}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
- 2  \beta_0^3  \Gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{11}{6}  \beta_0^2  \gamma_{ee}^{(0)}  \Gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{2} \beta_0  {\gamma_{ee}^{(0)}}^2  \Gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{24} {\gamma_{ee}^{(0)}}^3  \Gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)}
- 2  \beta_0  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \Gamma_{\gamma e}^{(0)}  
  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{2}\gamma_{ee}^{(0)}  \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \Gamma_{\gamma e}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- 3  \beta_0^2  \gamma_{\gamma e}^{(1)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{23}{12}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(1)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{7}{24}  {\gamma_{ee}^{(0)}}^2  \gamma_{\gamma e}^{(1)}  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{3} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma e}^{(1)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{2}\beta_1  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \beta_0  \Gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{3} \gamma_{ee}^{(0)}  \Gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{6} \gamma_{ee}^{(1)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{11}{6}  \beta_0^2  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \beta_0  \gamma_{ee}^{(0)}  \Gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{8} {\gamma_{ee}^{(0)}}^2  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{2} \gamma_{e \gamma}^{(0)}  \gamma_{\gamma e}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{7}{12}  \beta_0  \gamma_{\gamma e}^{(1)}  \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{6} \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(1)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{12} \Gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{1}{2} \beta_0  \Gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^2  
   \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{8} \gamma_{ee}^{(0)}  \Gamma_{\gamma e}^{(0)}  
   {\gamma_{\gamma \gamma}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{24} \gamma_{\gamma e}^{(1)}  {\gamma_{\gamma \gamma}^{(0)}}^2  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{24} \Gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^3  \tilde{\sigma}_{\gamma e}^{(0)} 
\nonumber\\ &&
- \frac{2}{3}  \beta_0  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(1)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{6} \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(1)}  \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{1}{12} \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  \gamma_{\gamma \gamma}^{(1)}  
   \tilde{\sigma}_{\gamma e}^{(0)} 
- \frac{13}{3}  \beta_0^2  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(1)} 
\nonumber\\ &&
- \frac{9}{4}  \beta_0  \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(1)} 
- \frac{7}{24}  {\gamma_{ee}^{(0)}}^2  \gamma_{\gamma e}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(1)} 
- \frac{1}{6} \gamma_{e \gamma}^{(0)}  {\gamma_{\gamma e}^{(0)}}^2  
   \tilde{\sigma}_{\gamma e}^{(1)} 
- \frac{3}{4}  \beta_0  \gamma_{\gamma e}^{(0)}  
   \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma e}^{(1)} 
\nonumber\\ &&
- \frac{1}{6} \gamma_{ee}^{(0)}  \gamma_{\gamma e}^{(0)}  \gamma_{\gamma \gamma}^{(0)}  
   \tilde{\sigma}_{\gamma e}^{(1)} 
- \frac{1}{24} \gamma_{\gamma e}^{(0)}  {\gamma_{\gamma \gamma}^{(0)}}^2  
   \tilde{\sigma}_{\gamma e}^{(1)} 
- \frac{3}{4}  \beta_0  {\gamma_{\gamma e}^{(0)}}^2  
   \tilde{\sigma}_{\gamma \gamma}^{(1)} 
- \frac{1}{8} \gamma_{ee}^{(0)}  {\gamma_{\gamma e}^{(0)}}^2  \tilde{\sigma}_{\gamma \gamma}^{(1)} 
- \frac{1}{8} {\gamma_{\gamma e}^{(0)}}^2  \gamma_{\gamma \gamma}^{(0)}  \tilde{\sigma}_{\gamma 
\gamma}^{(1)}
\nonumber\\
\\
%---
c_{6,6} &=& \frac{1}{6} \beta_0^5 \gamma_{ee}^{(0)}
           + \frac{137}{360} \beta_0^4 {\gamma_{ee}^{(0)}}^2 
           + \frac{5}{16} \beta_0^3 {\gamma_{ee}^{(0)}}^3 
           + \frac{17}{144} \beta_0^2 {\gamma_{ee}^{(0)}}^4 
           + \frac{1}{48} \beta_0 {\gamma_{ee}^{(0)}}^5 
           + \frac{1}{720} {\gamma_{ee}^{(0)}}^6 
\nonumber\\ &&       
           + \frac{137}{720} \beta_0^4 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
           + \frac{25}{64} \beta_0^3 \gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
    + \frac{289}{1152} \beta_0^2 {\gamma_{ee}^{(0)}}^2 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
           + \frac{49}{768} \beta_0 {\gamma_{ee}^{(0)}}^3 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
\nonumber\\ &&
           + \frac{43}{7680} {\gamma_{ee}^{(0)}}^4 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
           + \frac{17}{288} \beta_0^2 {\gamma_{e \gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2
           + \frac{7}{192} \beta_0 \gamma_{ee}^{(0)} {\gamma_{e \gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2
           + \frac{31}{5760} {\gamma_{ee}^{(0)}}^2 {\gamma_{e \gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2
\nonumber\\ &&
           + \frac{1}{1440} {\gamma_{e \gamma}^{(0)}}^3 {\gamma_{\gamma e}^{(0)}}^3
           + \frac{5}{64} \beta_0^3 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma\gamma}^{(0)}
           + \frac{17}{192} \beta_0^2 \gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma\gamma}^{(0)}
           + \frac{23}{768}   \beta_0   {\gamma_{ee}^{(0)}}^2   \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}   
             \gamma_{\gamma\gamma}^{(0)}
\nonumber\\ &&         
           + \frac{1}{320} {\gamma_{ee}^{(0)}}^3   \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}   
             \gamma_{\gamma\gamma}^{(0)}
  + \frac{1}{64} \beta_0   {\gamma_{e \gamma}^{(0)}}^2   {\gamma_{\gamma e}^{(0)}}^2   \gamma_{\gamma\gamma}^{(0)}
           + \frac{11}{2880}   \gamma_{ee}^{(0)}   {\gamma_{e \gamma}^{(0)}}^2   {\gamma_{\gamma e}^{(0)}}^2   \gamma_{\gamma\gamma}^{(0)} 
\nonumber\\ && 
           + \frac{17}{1152} \beta_0^2   \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}   {\gamma_{\gamma\gamma}^{(0)}}^2
           + \frac{7}{768}   \beta_0   \gamma_{ee}^{(0)}   \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}   
             {\gamma_{\gamma\gamma}^{(0)}}^2
           + \frac{1}{768} {\gamma_{ee}^{(0)}}^2   \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}   
{\gamma_{\gamma\gamma}^{(0)}}^2 
\nonumber\\ &&           
           + \frac{7}{5760}   {\gamma_{e \gamma}^{(0)}}^2   {\gamma_{\gamma e}^{(0)}}^2   {\gamma_{\gamma\gamma}^{(0)}}^2
           + \frac{1}{768} \beta_0   \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}  {\gamma_{\gamma\gamma}^{(0)}}^3
           + \frac{1}{2880} \gamma_{ee}^{(0)}   \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}   
             {\gamma_{\gamma\gamma}^{(0)}}^3
+ \frac{1}{23040} \gamma_{e \gamma}^{(0)}   \gamma_{\gamma e}^{(0)}   {\gamma_{\gamma\gamma}^{(0)}}^4,
\nonumber\\
\\
c_{6,5} &=& 
-\frac{77}{60} \beta_0^3 \beta_1 \gamma_{ee}^{(0)}
-\frac{5}{3} \beta_0^2 \beta_1 {\gamma_{ee}^{(0)}}^2
-\frac{2}{3} \beta_0 \beta_1 {\gamma_{ee}^{(0)}}^3
-\frac{1}{12}\beta_1 {\gamma_{ee}^{(0)}}^4
-\frac{2}{5} \beta_0^4 \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)}
-\frac{5}{6} \beta_0^3 {\gamma_{ee}^{(0)}}^2 \Gamma_{ee}^{(0)}
\nonumber\\ &&
-\frac{7}{12} \beta_0^2 {\gamma_{ee}^{(0)}}^3 \Gamma_{ee}^{(0)}
-\frac{1}{6} \beta_0 {\gamma_{ee}^{(0)}}^4 \Gamma_{ee}^{(0)}
-\frac{1}{60} {\gamma_{ee}^{(0)}}^5 \Gamma_{ee}^{(0)}
-\beta_0^4 \gamma_{ee}^{(1)}
-\frac{25}{12} \beta_0^3 \gamma_{ee}^{(0)} \gamma_{ee}^{(1)}
-\frac{35}{24} \beta_0^2 {\gamma_{ee}^{(0)}}^2 \gamma_{ee}^{(1)}
\nonumber\\ &&
-\frac{5}{12} \beta_0 {\gamma_{ee}^{(0)}}^3 \gamma_{ee}^{(1)}
-\frac{1}{24} {\gamma_{ee}^{(0)}}^4 \gamma_{ee}^{(1)}
-\frac{5}{6} \beta_0^2 \beta_1 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
-\frac{5}{6} \beta_0 \beta_1 \gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
-\frac{17}{96} \beta_1 {\gamma_{ee}^{(0)}}^2 \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
\nonumber\\ &&
-\frac{5}{12} \beta_0^3 \Gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
-\frac{35}{48} \beta_0^2 \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
-\frac{17}{48} \beta_0 {\gamma_{ee}^{(0)}}^2 \Gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)}\gamma_{\gamma e}^{(0)}
-\frac{49}{960} {\gamma_{ee}^{(0)}}^3 \Gamma_{ee}^{(0)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
\nonumber\\ &&
-\frac{73}{120} \beta_0^2 \gamma_{ee}^{(1)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
-\frac{85}{192} \beta_0 \gamma_{ee}^{(0)} \gamma_{ee}^{(1)} \gamma_{e \gamma}^{(0)} \gamma_{\gamma e}^{(0)}
-\frac{49}{640} {\gamma_{ee}^{(0)}}^2 \gamma_{ee}^{(1)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)}
-\frac{77}{120} \beta_0^3 \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)}
\nonumber\\ &&
-\frac{329}{480} \beta_0^2 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)}
-\frac{7}{30} \beta_0 {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)}
-\frac{49}{1920} {\gamma_{ee}^{(0)}}^3 \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)}
-\frac{1}{24} \beta_1 {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2
\nonumber\\ &&
-\frac{1}{12} \beta_0 \Gamma_{ee}^{(0)} {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2
-\frac{7}{240} \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2
-\frac{7}{480} \gamma_{ee}^{(1)} {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2
-\frac{53}{480} \beta_0 \gamma_{e\gamma}^{(0)} \gamma_{e\gamma}^{(1)} {\gamma_{\gamma e}^{(0)}}^2
\nonumber\\ &&
-\frac{7}{240} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{e\gamma}^{(1)} {\gamma_{\gamma e}^{(0)}}^2
-\frac{1}{5} \beta_0^4 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
-\frac{5}{8} \beta_0^3 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
-\frac{49}{96} \beta_0^2 {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
\nonumber\\ &&
-\frac{5}{32} \beta_0 {\gamma_{ee}^{(0)}}^3 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
-\frac{31}{1920} {\gamma_{ee}^{(0)}}^4 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)}
-\frac{7}{24} \beta_0^2 {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)}
-\frac{5}{24} \beta_0 \gamma_{ee}^{(0)} {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)}
\nonumber\\ &&
-\frac{17}{480} {\gamma_{ee}^{(0)}}^2 {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)}
-\frac{1}{120} {\gamma_{e\gamma}^{(0)}}^3 {\gamma_{\gamma e}^{(0)}}^2 \Gamma_{\gamma e}^{(0)}
-\frac{2}{5} \beta_0^3 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)}
-\frac{127}{240} \beta_0^2 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)}
\nonumber\\ &&
-\frac{67}{320} \beta_0 {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)}
-\frac{49}{1920} {\gamma_{ee}^{(0)}}^3 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} 
-\frac{47}{480} \beta_0 {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \gamma_{\gamma e}^{(1)}
-\frac{7}{240} \gamma_{ee}^{(0)} {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \gamma_{\gamma e}^{(1)}
\nonumber\\ &&
-\frac{1}{6} \beta_0 \beta_1 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{1}{16} \beta_1 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma 
\gamma}^{(0)}
-\frac{7}{48} \beta_0^2 \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma 
\gamma}^{(0)}
-\frac{1}{8} \beta_0 \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\gamma_{\gamma \gamma}^{(0)}
\nonumber\\ &&
-\frac{23}{960} {\gamma_{ee}^{(0)}}^2 \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\gamma_{\gamma \gamma}^{(0)}
-\frac{5}{64} \beta_0 \gamma_{ee}^{(1)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma 
\gamma}^{(0)}
-\frac{23}{960} \gamma_{ee}^{(0)} \gamma_{ee}^{(1)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\gamma_{\gamma \gamma}^{(0)}
\nonumber\\ &&
-\frac{71}{480} \beta_0^2 \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{41}{480} \beta_0 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{23}{1920} {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{1}{80} \Gamma_{ee}^{(0)} {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2 \gamma_{\gamma \gamma}^{(0)}
\nonumber\\ &&
-\frac{1}{80} \gamma_{e\gamma}^{(0)} \gamma_{e\gamma}^{(1)} {\gamma_{\gamma e}^{(0)}}^2 \gamma_{\gamma \gamma}^{(0)}
-\frac{5}{24} \beta_0^3 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{7}{24} \beta_0^2 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{11}{96} \beta_0 {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
\nonumber\\ &&
-\frac{13}{960} {\gamma_{ee}^{(0)}}^3 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{1}{8} \beta_0 {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)} 
\gamma_{\gamma \gamma}^{(0)}
-\frac{1}{30} \gamma_{ee}^{(0)} {\gamma_{e\gamma}^{(0)}}^2 
\gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)}
-\frac{23}{240} \beta_0^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} 
\gamma_{\gamma \gamma}^{(0)}
\nonumber\\ &&
-\frac{17}{240} \beta_0 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} \gamma_{\gamma \gamma}^{(0)}
-\frac{23}{1920} {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} \gamma_{\gamma \gamma}^{(0)}
-\frac{1}{80} {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \gamma_{\gamma e}^{(1)} \gamma_{\gamma \gamma}^{(0)}
-\frac{1}{96} \beta_1 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2
\nonumber\\ &&
-\frac{1}{48} \beta_0 \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)}{\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{7}{960} \gamma_{ee}^{(0)} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{7}{1920} \gamma_{ee}^{(1)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
{\gamma_{\gamma \gamma}^{(0)}}^2
\nonumber\\ &&
-\frac{7}{480} \beta_0 \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{7}{1920} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{7}{96} \beta_0^2 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{5}{96} \beta_0 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} 
\nonumber\\ &&
\times {\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{1}{120} {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{7}{480} {\gamma_{e\gamma}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \Gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2
-\frac{11}{960} \beta_0 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} {\gamma_{\gamma \gamma}^{(0)}}^2
\nonumber\\ &&
-\frac{1}{960} \Gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma 
\gamma}^{(0)}}^3
-\frac{1}{1920} \gamma_{e\gamma}^{(1)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^3
-\frac{1}{96} \beta_0 \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^3
\nonumber\\ && 
-\frac{1}{1920}  \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} {\gamma_{\gamma \gamma}^{(0)}}^3
-\frac{1}{1920} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} {\gamma_{\gamma 
\gamma}^{(0)}}^4
-\frac{29}{240} \beta_0^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma 
\gamma}^{(1)}
-\frac{5}{64} \beta_0 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} 
\gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(1)}
\nonumber\\ && 
-\frac{23}{1920} {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\gamma_{\gamma \gamma}^{(1)}
-\frac{1}{160} {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2 \gamma_{\gamma \gamma}^{(1)}
-\frac{5}{192} \beta_0 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
\gamma_{\gamma \gamma}^{(1)}
\nonumber\\ && 
-\frac{7}{960} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
\gamma_{\gamma \gamma}^{(1)}
-\frac{1}{640} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
{\gamma_{\gamma \gamma}^{(0)}}^2 \gamma_{\gamma \gamma}^{(1)}
-\beta_0^5 \tilde{\sigma}_{ee}^{(0)}
-\frac{137}{60} \beta_0^4 \gamma_{ee}^{(0)} \tilde{\sigma}_{ee}^{(0)}
-\frac{15}{8} \beta_0^3 {\gamma_{ee}^{(0)}}^2 \tilde{\sigma}_{ee}^{(0)}
\nonumber\\ &&
-\frac{17}{24} \beta_0^2 {\gamma_{ee}^{(0)}}^3 \tilde{\sigma}_{ee}^{(0)}
-\frac{1}{8} \beta_0 {\gamma_{ee}^{(0)}}^4 \tilde{\sigma}_{ee}^{(0)}
-\frac{1}{120} {\gamma_{ee}^{(0)}}^5 \tilde{\sigma}_{ee}^{(0)}
-\frac{15}{16} \beta_0^3 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(0)}
-\frac{85}{96} \beta_0^2 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\tilde{\sigma}_{ee}^{(0)}
\nonumber\\ && 
-\frac{17}{64} \beta_0 {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{ee}^{(0)}
-\frac{49}{1920} {\gamma_{ee}^{(0)}}^3 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\tilde{\sigma}_{ee}^{(0)}
-\frac{1}{16} \beta_0 {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2 
\tilde{\sigma}_{ee}^{(0)}
\nonumber\\ && 
-\frac{7}{480} \gamma_{ee}^{(0)} {\gamma_{e\gamma}^{(0)}}^2 
{\gamma_{\gamma e}^{(0)}}^2 \tilde{\sigma}_{ee}^{(0)}
-\frac{17}{96} \beta_0^2 
\gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{ee}^{(0)}
-\frac{3}{32} \beta_0 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} 
\gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{ee}^{(0)}
\nonumber\\ && 
-\frac{23}{1920} {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
\gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{ee}^{(0)}
-\frac{1}{160} {\gamma_{e\gamma}^{(0)}}^2 {\gamma_{\gamma e}^{(0)}}^2 \gamma_{\gamma \gamma}^{(0)} 
\tilde{\sigma}_{ee}^{(0)}
-\frac{1}{64} \beta_0 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 
\tilde{\sigma}_{ee}^{(0)}
\nonumber\\ && 
-\frac{7}{1920} \gamma_{ee}^{(0)} 
\gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 
\tilde{\sigma}_{ee}^{(0)}
-\frac{1}{1920}\gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(0)} 
{\gamma_{\gamma \gamma}^{(0)}}^3 \tilde{\sigma}_{ee}^{(0)}
-\frac{137}{60} \beta_0^4 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{45}{16} \beta_0^3 \gamma_{ee}^{(0)} 
\gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ && 
-\frac{119}{96} \beta_0^2 {\gamma_{ee}^{(0)}}^2 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma 
e}^{(0)}
-\frac{15}{64} \beta_0 
{\gamma_{ee}^{(0)}}^3 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{31}{1920} {\gamma_{ee}^{(0)}}^4 \gamma_{\gamma e}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{17}{24} \beta_0^2 \gamma_{e\gamma}^{(0)} {\gamma_{\gamma e}^{(0)}}^2 \tilde{\sigma}_{\gamma 
e}^{(0)}
\nonumber\\ && 
-\frac{5}{16} \beta_0 \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} {\gamma_{\gamma e}^{(0)}}^2 
\tilde{\sigma}_{\gamma e}^{(0)}
-\frac{17}{480} {\gamma_{ee}^{(0)}}^2 \gamma_{e\gamma}^{(0)} {\gamma_{\gamma e}^{(0)}}^2 
\tilde{\sigma}_{\gamma e}^{(0)}
-\frac{1}{120} {\gamma_{e\gamma}^{(0)}}^2 
{\gamma_{\gamma e}^{(0)}}^3 \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{15}{16} \beta_0^3 \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma 
e}^{(0)}
\nonumber\\ && 
-\frac{17}{24} 
\beta_0^2 \gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
\tilde{\sigma}_{\gamma e}^{(0)}
-\frac{11}{64} \beta_0 {\gamma_{ee}^{(0)}}^2 
\gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{13}{960} {\gamma_{ee}^{(0)}}^3 \gamma_{\gamma e}^{(0)} \gamma_{\gamma \gamma}^{(0)} 
\tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ && 
-\frac{3}{16} \beta_0 \gamma_{e\gamma}^{(0)} {\gamma_{\gamma e}^{(0)}}^2 \gamma_{\gamma \gamma}^{(0)} 
\tilde{\sigma}_{\gamma e}^{(0)}
-\frac{1}{30} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} {\gamma_{\gamma e}^{(0)}}^2 \gamma_{\gamma 
\gamma}^{(0)} \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{17}{96} \beta_0^2 
\gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 \tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ && 
-\frac{5}{64} \beta_0 
\gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} 
{\gamma_{\gamma \gamma}^{(0)}}^2 \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{1}{120} {\gamma_{ee}^{(0)}}^2 \gamma_{\gamma 
e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^2 
\tilde{\sigma}_{\gamma e}^{(0)}
-\frac{7}{480} \gamma_{e\gamma}^{(0)} {\gamma_{\gamma e}^{(0)}}^2 {\gamma_{\gamma \gamma}^{(0)}}^2 
\tilde{\sigma}_{\gamma e}^{(0)}
\nonumber\\ &&
-\frac{1}{64} \beta_0 
\gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^3 \tilde{\sigma}_{\gamma e}^{(0)}
-\frac{1}{320} 
\gamma_{ee}^{(0)} \gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^3 
\tilde{\sigma}_{\gamma e}^{(0)}
-\frac{1}{1920}\gamma_{\gamma e}^{(0)} {\gamma_{\gamma \gamma}^{(0)}}^4 \tilde{\sigma}_{\gamma 
e}^{(0)}
-\frac{1}{320} \gamma_{ee}^{(0)} \gamma_{e\gamma}^{(0)} \Gamma_{\gamma e}^{(0)} 
{\gamma_{\gamma \gamma}^{(0)}}^3
\nonumber\\ &&
-\frac{7}{1920} {\gamma_{\gamma\gamma}^{(0)}}^2 \gamma_{e\gamma}^{(0)} \gamma_{\gamma e}^{(1)} \gamma_{ee}^{(0)},
\label{EQ:EXP21}
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%------------------------------------------------------------------------------------------------------------------------
c_{3,3}^{\rm reg} 
%c_{3,3} 
        &=& \Biggl\{
        \frac{16 \HA_0 P_{104}}{9 (z-1)}
        -\frac{4 P_{131}}{27 z}
        -\frac{8 \big(
                -3+19 z^2\big) \HA_0^2}{3 (z-1)}
        +\Biggl[
                \frac{16 P_{105}}{9 z}
                -\frac{128 \big(
                        1+z^2\big) \HA_0}{z-1}
        \Biggr] \HA_1
        \nonumber\\
        &&-128 (1+z) \HA_1^2
        -\frac{352}{3} (1+z) \HA_{0,1}
        +\frac{736}{3} (1+z) \zeta_2
\Biggr\}
\\
%------------------------------------------------------------------------------------------------------------------------
c_{3,2}^{\rm reg} 
%c_{3,2} 
        &=& \Biggl\{
        -\frac{4 \HA_0^2 P_{127}}{3 (z-1)}
        +\frac{8 P_{183}}{27 z}
        -\frac{4 \HA_0 P_{587}}{9 (z-1) z}
        -\frac{64 \big(
                1+3 z^2\big) \HA_0^3}{3 (z-1)}
        +\Biggl[
                -
                \frac{224 P_{33}}{9 z}
                \nonumber\\
                &&-\frac{128 \HA_0 P_{352}}{3 (z-1) z}
                -\frac{192 \big(
                        1+z^2\big) \HA_0^2}{z-1}
        \Biggr] \HA_1
        +\Biggl[
                -\frac{32 P_{25}}{z}
                -\frac{128 \big(
                        1+z^2\big) \HA_0}{z-1}
        \Biggr] \HA_1^2
        \nonumber\\
        &&+\Biggl[
                -\frac{16 P_{129}}{3 z}
                +\frac{64 \big(
                        1+3 z^2\big) \HA_0}{z-1}
        \Biggr] \HA_{0,1}
        -\frac{32 \big(
                7+9 z^2\big) \HA_{0,0,1}}{z-1}
        +384 (1+z) \HA_{0,1,1}
                \nonumber\\
      &&  +\Biggl[
                \frac{16 P_{153}}{3 z}
                +\frac{256 \big(
                        2+z^2\big) \HA_0}{z-1}
                +256 (1+z) \HA_1
        \Biggr] \zeta_2
        -\frac{32 (-5+3 z) (5+3 z) \zeta_3}{z-1}
\Biggr\}
\\
%------------------------------------------------------------------------------------------------------------------------
c_{3,1}^{\rm reg} 
%c_{3,1} 
        &=& \Biggl\{
        -\frac{8 \HA_0^4 P_{14}}{3 (z-1)}
        -\frac{16 \HA_{0,1}^2 P_{64}}{(z-1) z}
        +\frac{16 \zeta_2^2 P_{202}}{5 (z-1)}
        -\frac{64 \HA_{0,-1}^2 P_{353}}{(z-1) z}
+\frac{128 \HA_{0,-1,0,1} P_{357}}{(z-1) z}
\nonumber\\ &&        
        -\frac{32 \HA_{0,0,0,1} P_{361}}{(z-1) z}
+\frac{64 \HA_{0,0,1,1} P_{402}}{(z-1) z}
        -\frac{64 \HA_{0,0,0,-1} P_{448}}{(z-1) z}
        -\frac{4 P_{851}}{2025 (z-1)^3 z^3 (1+z)^2}
                \nonumber\\
                &&        +\Biggl[
                -\frac{32 \HA_{-1}^2 P_{386}}{3 (z-1) z}
-\frac{32 \HA_{-1} P_{772}}{9 (z-1) z (1+z)^3}
                +\frac{4 P_{853}}{675 (z-1)^4 z (1+z)^3}
\nonumber\\ &&             
   -\frac{256 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^3}{z}
        \Biggr] \HA_0
        +\Biggl[
\frac{16 \HA_{-1} P_{394}}{3 (z-1) z}
                -\frac{4 P_{845}}{45 (z-1)^4 z (1+z)^3}
\nonumber\\ &&                
 +\frac{352 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
        \Biggr] \HA_0^2
        +\Biggl[
                -\frac{320 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{3 z}
                \nonumber\\
                &&+\frac{16 P_{726}}{9 (z-1)^3}
        \Biggr] \HA_0^3
        +\Biggl[
                \frac{32 (-2+z) \HA_{-1}^* P_{17}}{9 z^2}
-
                \frac{32 \HA_0^3 P_{20}}{3 (z-1) z}
                +\frac{16 \HA_0^2 P_{743}}{3 (z-1)^3 z}
                \nonumber\\
                &&
                +\frac{8 P_{863}}{675 (z-1)^3 z^4 (1+z)^2}
                +\Biggl[
                        -\frac{16 P_{828}}{9 (z-1)^4 z^2}
+\frac{512 \big(
                                1+z^2\big) \HA_{-1}}{z-1}
                        -\frac{512}{3} z (1+z) \HA_{-1}^*
                \Biggr] 
                        \nonumber\\
                        &&
\times \HA_0
        \Biggr] \HA_1
        +\Biggl[
                \frac{16 \HA_0^2 P_{78}}{(z-1) z}
                +\frac{8 \HA_0 P_{539}}{3 (z-1) z}
+\frac{16 P_{563}}{9 z^2}
        \Biggr] \HA_1^2
        +\Biggl[
                \frac{64 \HA_0 P_{18}}{3 (z-1) z}
                +\frac{64 P_{73}}{9 z}
        \Biggr] \HA_1^3
\nonumber\\ &&
        +\Biggl[
                \frac{32 \HA_1^2 P_{13}}{(z-1) z}
                -\frac{128 \HA_{-1} P_{359}}{3 (z-1) z}
-\frac{16 \HA_0^2 P_{403}}{(z-1) z}
                +\frac{16 \HA_0 P_{752}}{3 (z-1)^3 z}
                +\frac{8 P_{835}}{45 (z-1)^2 z^2 (1+z)^3}
                        \nonumber\\
                        &&                +\Biggl[
                        -\frac{128 \HA_0 P_{55}}{(z-1) z}
-\frac{16 P_{396}}{3 (z-1) z}
                \Biggr] \HA_1
                +\frac{384 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                +256 (1+z) \HA_{0,-1}^*
        \Biggr] 
                \nonumber\\
                &&  \times \HA_{0,1}
      +\Biggl[
-\frac{32 \HA_0^2 P_{367}}{(z-1) z}
                +\frac{64 \HA_{-1} P_{386}}{3 (z-1) z}
                +\frac{32 P_{772}
                }{9 (z-1) z (1+z)^3}
                +\Biggl[
                        -
                        \frac{64 P_{407}}{3 (z-1) z}
                        \nonumber\\
                        &&-\frac{640 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                -\frac{512 \big(
                        1+z^2\big) \HA_1}{z-1}
                +\frac{768 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
        \Biggr] 
        \nonumber\\
        && \times \HA_{0,-1}
+\Biggl[
                \frac{32 (-2+z) P_{17}}{9 z^2}
                -\frac{512}{3} z (1+z) \HA_0
                +\Biggl[
                        \frac{128 (z-1) \big(
                                4+7 z+4 z^2\big)}{3 z}
                        \nonumber\\
                        &&-512 (1+z) \HA_0
                \Biggr] \HA_1
        \Biggr] \HA_{0,-1}^*
        -\frac{512 \big(
                1+z^2\big) \HA_0 \HA_{-1,1}}{z-1}
        -\frac{512}{3} z (1+z) \HA_1 \HA_{-1,1}^*
        \nonumber\\
        &&+\Biggl[
                \frac{64 \HA_1 P_{112}}{(z-1) z}
                +\frac{32 \HA_0 P_{398}}{(z-1) z}
                -\frac{32 P_{747}}{3 (z-1)^3 z}
                -\frac{640 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,1}
        \nonumber\\
        &&+\Biggl[
                \frac{64 \HA_0 P_{418}}{(z-1) z}
                +\frac{32 P_{471}}{3 (z-1) z}
                -\frac{128 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,-1}
                \nonumber\\
                &&        +\Biggl[
\frac{256 (z-1) \big(
                        4+7 z+4 z^2\big)}{3 z}
                -512 (1+z) \HA_0
        \Biggr] \HA_{0,0,-1}^*
        +\Biggl[
                -\frac{16 P_{375} +96 \HA_0 P_{400}}{3 (z-1) z}
                \nonumber\\
                &&-
                \frac{384 \big(
                        1+z^2\big) \HA_1}{z-1}
        \Biggr] \HA_{0,1,1}
        +\Biggl[
                \frac{128 P_{359}}{3 (z-1) z}
                -\frac{768 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,1,-1}
        \nonumber\\
        &&-256 (1+z) \HA_1 \HA_{0,1,-1}^*
        +\Biggl[
                \frac{128 P_{21}}{3 z}
                -\frac{768 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,1}
        \nonumber\\
        &&+\Biggl[
                -\frac{512}{3} z (1+z)
                -256 (1+z) \HA_1
        \Biggr] \HA_{0,-1,1}^*
        +\Biggl[
                -\frac{64 P_{386}}{3 (z-1) z}
                +\frac{128 \HA_0 P_{391}}{(z-1) z}
                \nonumber\\
                &&-\frac{1536 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,-1}
        +\frac{640 (2+z) \big(
                1+z+z^2\big) \HA_{0,0,1,-1}}{z}
        \nonumber\\
        &&+\frac{640 (2+z) \big(
                1+z+z^2\big) \HA_{0,0,-1,1}}{z}
        +\frac{128 (2+z) \big(
                1+z+z^2\big) \HA_{0,0,-1,-1}}{z}
        \nonumber\\
        &&-\frac{64 \big(
                -4+15 z+6 z^2\big) \HA_{0,1,1,1}}{z}
        +\frac{768 (2+z) \big(
                1+z+z^2\big) \HA_{0,1,-1,-1}}{z}
        +256 (1+z) 
        \nonumber\\
        && \times \HA_{0,-1,0,1}^*
+\frac{768 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,1,-1}}{z}
        +\frac{768 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,-1,1}}{z}
        \nonumber\\
        &&+
        \frac{1536 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,-1,-1}}{z}
        +\Biggl[
                \frac{384 \ln(2) \big(
                        1+3 z^2\big)}{z-1}
                -\frac{32 \HA_1^2 P_{13}}{(z-1) z}
                \nonumber\\
                &&+\frac{32 \HA_{-1} P_{16}}{z-1}
                -\frac{32 \HA_0^2 P_{26}}{z-1}
                +\frac{32 \HA_{0,1} P_{111}}{(z-1) z}
                -\frac{64 \HA_{0,-1} P_{372}}{(z-1) z}
                \nonumber\\
                &&-\frac{8 P_{836}}{45 (z-1)^2 z^2 (1+z)^3}
                +\Biggl[
                        -\frac{16 P_{748}}{3 (z-1)^3 z}
                        +\frac{1024 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                        \nonumber\\
                        &&                +\Biggl[
-\frac{64 \HA_0 P_{43}}{(z-1) z}
                        -\frac{16 P_{475}}{3 (z-1) z}
                \Biggr] \HA_1
                -\frac{768 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                \nonumber\\
                &&-256 (1+z) \HA_{0,-1}^*
        \Biggr] \zeta_2
        +\Biggl[
                -\frac{64 \HA_0 P_{46}}{z-1}
                -\frac{64 \HA_1 P_{92}}{(z-1) z}
                -\frac{16 P_{739}}{3 (z-1)^3 z}
                \nonumber\\
                &&+\frac{1408 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr]\zeta_3
\Biggr\}
\\
%------------------------------------------------------------------------------------------------------------------------
c_{3,1}^{\Delta, \rm reg} 
%d_{3,1} 
        &=& \Biggl\{
        \frac{32}{3} (-19+45 z)
        +\Biggl[
                \frac{32 \big(
                        13-128 z+89 z^2\big)}{3 (z-1)}
                \nonumber\\
                &&+\frac{1024}{3} (1+z) \HA_{-1}
                -
                \frac{64 \big(
                        -4+10 z+z^2\big) \HA_{-1}^2}{z}
                +\frac{512 \HA_{-1}^3}{z}
        \Biggr] \HA_0
                \nonumber\\
                &&
        +\Biggl[
-\frac{32 \big(
                        -2-13 z+11 z^2\big)}{z-1}
                +\frac{32 \big(
                        -20+54 z+9 z^2\big) \HA_{-1}}{3 z}
                -\frac{704 \HA_{-1}^2}{z}
        \Biggr] \HA_0^2
        \nonumber\\
        &&+\Biggl[
                -\frac{32}{3} (6+7 z)
                +\frac{640 \HA_{-1}}{3 z}
        \Biggr] \HA_0^3
        +\Biggl[
                128 (-11+9 z)
                -\frac{128 \big(
                        1-8 z+z^2\big) \HA_0}{3 (z-1)}
                \nonumber\\
                &&-\frac{256 (z-1) (1+2 z) \HA_0^2}{3 z}
                -\frac{256 (z-1)^2 \HA_0^3}{3 z}
        \Biggr] \HA_1
        +\Biggl[
                -\frac{64 (z-1) (2+7 z) \HA_0}{3 z}
                \nonumber\\
                &&-\frac{192 (z-1)^2 \HA_0^2}{z}
        \Biggr] \HA_1^2
        -\frac{256 (z-1)^2 \HA_0 \HA_1^3}{3 z}
        +\Biggl[
                -\frac{256}{3} (8+7 z)
                \nonumber\\
                &&+\frac{128 \big(
                        -4-5 z+4 z^2\big) \HA_0}{3 z}
                +\frac{256 \HA_0^2}{z}
                +\big(
                        \frac{128 (z-1) (2+z)}{3 z}
                        +\frac{512 (z-1)^2 \HA_0}{z}
                \big) \HA_1
                \nonumber\\
                &&+\frac{128 (z-1)^2 \HA_1^2}{z}
                +512 (1+z) \HA_{-1}
                -\frac{768 \HA_{-1}^2}{z}
        \Biggr] \HA_{0,1}
        +\frac{64 \big(
                2-6 z+3 z^2\big) \HA_{0,1}^2}{z}
        \nonumber\\
        &&+\Biggl[
                -\frac{1024}{3} (1+z)
                +\Biggl[
                        -
                        \frac{64 \big(
                                -20+34 z+z^2\big)}{3 z}
                        +\frac{1280 \HA_{-1}}{z}
                \Biggr] \HA_0
                -\frac{128 \big(
                        5-4 z+2 z^2\big) \HA_0^2}{z}
                \nonumber\\
                &&+\frac{128 \big(
                        -4+10 z+z^2\big) \HA_{-1}}{z}
                -\frac{1536 \HA_{-1}^2}{z}
        \Biggr] \HA_{0,-1}
        -\frac{256 \big(
                3-2 z+z^2\big) \HA_{0,-1}^2}{z}
                \nonumber\\
                &&        +\Biggl[
-\frac{256 (-2+3 z) (1+3 z)}{3 z}
                +\frac{128 \big(
                        -4-6 z+3 z^2\big) \HA_0}{z}
                -\frac{768 (z-1)^2 \HA_1}{z}
                \nonumber\\
                &&+\frac{1280 \HA_{-1}}{z}
        \Biggr] \HA_{0,0,1}
        +\Biggl[
                -\frac{64 \big(
                        20-14 z+7 z^2\big)}{3 z}
                +\frac{256 \big(
                        5-6 z+3 z^2\big) \HA_0}{z}
                +\frac{256 \HA_{-1}}{z}
        \Biggr] 
        \nonumber\\
        && \times \HA_{0,0,-1}
+\Biggl[
                \frac{128 (z-1) (-2+5 z)}{3 z}
                -\frac{128 \big(
                        2-10 z+5 z^2\big) \HA_0}{z}
        \Biggr] \HA_{0,1,1}
        \nonumber\\
        &&+\Biggl[
                -512 (1+z)
                +\frac{1536 \HA_{-1}}{z}
        \Biggr] \HA_{0,1,-1}
        +\Biggl[
                -512 (1+z)
                +\frac{1536 \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,1}
                \nonumber\\
                &&        +\Biggl[
-\frac{128 \big(
                        -4+10 z+z^2\big)}{z}
                +\frac{256 \big(
                        1-4 z+2 z^2\big) \HA_0}{z}
                +\frac{3072 \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,-1}
        \nonumber\\
        &&-\frac{128 \big(
                -4-10 z+5 z^2\big) \HA_{0,0,0,1}
        }{z}
        -
        \frac{256 \big(
                5-6 z+3 z^2\big) \HA_{0,0,0,-1}}{z}
-\frac{1280 \HA_{0,0,1,-1}}{z}
        \nonumber\\
        &&
        +\frac{256 \big(
                1-6 z+3 z^2\big) \HA_{0,0,1,1}}{z}
        -\frac{1280 \HA_{0,0,-1,1}}{z}
        -\frac{256 \HA_{0,0,-1,-1}}{z}
        -\frac{256 (z-1)^2 \HA_{0,1,1,1}}{z}
        \nonumber\\
        &&-\frac{1536 \HA_{0,1,-1,-1}}{z}
        -\frac{256 \big(
                5-4 z+2 z^2\big) \HA_{0,-1,0,1}}{z}
        -\frac{1536 \HA_{0,-1,1,-1}}{z}
        -\frac{1536 \HA_{0,-1,-1,1}}{z}
        \nonumber\\
        &&-\frac{3072 \HA_{0,-1,-1,-1}}{z}
        +\Biggl[
                \frac{256}{3} (10+9 z)
                +\Biggl[
                        \frac{512}{3} (1+4 z)
                        -\frac{2048 \HA_{-1}}{z}
                \Biggr] \HA_0
                \nonumber\\
                &&-128 (-2+z) \HA_0^2
                +\Biggl[
                        -\frac{128 (z-1) (2+z)}{3 z}
                        +\frac{256 (z-1)^2 \HA_0}{z}
                \Biggr] \HA_1
                -\frac{128 (z-1)^2 \HA_1^2}{z}
                \nonumber\\
                &&-\frac{64 \big(
                        -4+18 z+9 z^2\big) \HA_{-1}}{z}
                +\frac{1536 \HA_{-1}^2}{z}
                -\frac{128 \big(
                        2-6 z+3 z^2\big) \HA_{0,1}}{z}
                \nonumber\\
                &&+\frac{256 \big(
                        8-6 z+3 z^2\big) \HA_{0,-1}}{z}
        \Biggr] \zeta_2
        +\frac{2304}{5} (-2+z) \zeta_2^2
        +\Biggl[
                \frac{64}{3} (14+47 z)
                \nonumber\\
                &&                -256 (-2+z) \HA_0
+\frac{768 (z-1)^2 \HA_1}{z}
                -
                \frac{2816 \HA_{-1}}{z}
        \Biggr] \zeta_3
\Biggr\}
\\
%------------------------------------------------------------------------------------------------------------------------
c_{4,4}^{\rm reg} 
%c_{4,4} 
        &=& \Biggl\{
        -\frac{2 \HA_0^2 P_{234}}{9 (z-1)}
        +\frac{P_{300}}{81 z}
        +\frac{2 \HA_0 P_{647}}{27 (z-1) z}
        +\frac{4 \big(
                -5+69 z^2\big) \HA_0^3}{9 (z-1)}
        +\Biggl[
                \frac{8 P_{219}}{27 z}
                -\frac{16 \HA_0 P_{506}}{9 (z-1) z}
                \nonumber\\
                &&+\frac{512 \big(
                        1+z^2\big) \HA_0^2}{3 (z-1)}
        \Biggr] \HA_1
        +\Biggl[
                -\frac{16 P_{165}}{9 z}
                +\frac{512 \big(
                        1+z^2\big) \HA_0}{z-1}
        \Biggr] \HA_1^2
        +\frac{1024}{3} (1+z) \HA_1^3
        \nonumber\\
        &&+\Biggl[
                -\frac{16 (1+z) \big(
                        68+175 z+68 z^2\big)}{9 z}
                +
                \frac{32 \big(
                        -25+57 z^2\big) \HA_0}{3 (z-1)}
        \Biggr] \HA_{0,1}
+\frac{2624}{3} (1+z) 
        \nonumber\\
        &&
\times \HA_{0,1,1}
        -\frac{32 \big(
                -9+73 z^2\big) \HA_{0,0,1}}{3 (z-1)}
        +\Biggl[
                \frac{32}{9} \big(
                        528+291 z+68 z^2\big)
                -\frac{32 \big(
                        -9+73 z^2\big) \HA_0}{3 (z-1)}
                \nonumber\\
                &&-1024 (1+z) \HA_1
        \Biggr] \zeta_2
        -\frac{32 \big(
                -137+73 z^2\big) \zeta_3}{3 (z-1)}
\Biggr\}
\\
%------------------------------------------------------------------------------------------------------------------------
c_{4,3}^{\rm reg} 
%c_{4,3} 
        &=& \Biggl\{
        -\frac{8 \HA_0^3 P_{172}}{27 (z-1)}
        +\frac{4 \HA_0^2 P_{288}}{27 (z-1)}
        -\frac{2 P_{317}}{81 z}
        -\frac{4 \HA_0 P_{701}}{81 (z-1) z}
        \nonumber\\
        &&+\frac{32 (-1+5 z) (1+5 z) \HA_0^4}{9 (z-1)}
        +\Biggl[
                -\frac{16 P_{302}}{81 z}
                -\frac{32 \HA_0^2 P_{453}}{9 (z-1) z}
                +\frac{32 \HA_0 P_{607}}{27 (z-1) z}
                \nonumber\\
                &&+\frac{1280 \big(
                        1+z^2\big) \HA_0^3}{3 (z-1)}
        \Biggr] \HA_1
        +\Biggl[
                \frac{128 P_{148}}{27 z}
                +\frac{256 \HA_0 P_{417}}{9 (z-1) z}
                +\frac{1024 \big(
                        1+z^2\big) \HA_0^2}{z-1}
        \Biggr] \HA_1^2
        \nonumber\\
        &&+\Biggl[
                \frac{128 P_{120}}{9 z}
                +\frac{512 \big(
                        1+z^2\big) \HA_0}{z-1}
        \Biggr] \HA_1^3
        +\Biggl[
                \frac{32 P_{215}}{27 z}
                +\frac{64 \HA_0 P_{544}}{9 (z-1) z}
                +\frac{1856}{3} (1+z) \HA_0^2
                \nonumber\\
                &&-\frac{1024 \big(
                        1+z^2\big) \HA_0 \HA_1}{z-1}
        \Biggr] \HA_{0,1}
        -
        \frac{512 \big(
                1+z^2\big) \HA_{0,1}^2}{z-1}
        +\Biggl[
                -\frac{32 P_{602}}{9 (z-1) z}
                -1792 (1+z) \HA_0
                \nonumber\\
                &&+\frac{2048 \big(
                        1+z^2\big) \HA_1}{z-1}
        \Biggr] \HA_{0,0,1}
        +\Biggl[
                \frac{128 P_{189}}{9 z}
                +\frac{256 \big(
                        17+7 z^2\big) \HA_0}{3 (z-1)}
        \Biggr] \HA_{0,1,1}
        +\frac{10432}{3} 
        \nonumber\\
        && \times (1+z) \HA_{0,0,0,1}
+\frac{2560}{3} (1+z) \HA_{0,0,1,1}
        -3584 (1+z) \HA_{0,1,1,1}
        +\Biggl[
                -\frac{64 \HA_0 P_{207}}{9 (z-1)}
                \nonumber\\
                &&                -\frac{32 P_{245}}{27 z}
-\frac{448 \big(
                        3+13 z^2\big) \HA_0^2}{3 (z-1)}
                +\big(
                        -\frac{64 P_{208}}{9 z}
                        -\frac{3584 \big(
                                1+z^2\big) \HA_0}{z-1}
                \big) \HA_1
                -1024 (1+z) \HA_1^2
                \nonumber\\
                &&+\frac{128 (-1+7 z) (1+7 z) \HA_{0,1}}{3 (z-1)}
        \Biggr]\zeta_2
        -\frac{256 \big(
                5+7 z^2\big) \zeta_2^2}{3 (z-1)}
        +\Biggl[
                -\frac{64 P_{591}}{9 (z-1) z}
                \nonumber\\
                &&                -\frac{640 \big(
                        5+7 z^2\big) \HA_0}{3 (z-1)}
-\frac{512 \big(
                        7+z^2\big) \HA_1}{z-1}
        \Biggr] \zeta_3
\Biggr\}
\\
%-----------------------------------------------------------------------------------------------------------------------
c_{4,2}^{\rm reg}  
%c_{4,2} 
        &=&
\Biggl\{
       \frac{16384 z^2}{z-1} \Li_4\left(\frac{1}{2}\right)
        +\frac{2048 z^2}{3 (z-1)} \ln^4(2)
        -\frac{1024 \HA_{0,-1,0,1,1} P_{19}}{z}
        \nonumber\\
        &&-\frac{1024 (-2+z) \HA_{0,-1,-1,0,1} P_{29}}{(z-1) z}
        -\frac{1024 \HA_{0,0,1,0,-1} P_{37}}{z-1}
        +\frac{4 \HA_0^5 P_{90}}{15 (z-1)}
        \nonumber\\
        &&+\frac{128 \HA_{0,1,0,1,1} P_{175}}{(z-1) z}
        -\frac{16 \zeta_5 P_{218}}{z-1}
        +\frac{64 \HA_{0,0,1,0,1} P_{254}}{(z-1) z}
        +\frac{256 \HA_{0,0,0,1,1} P_{374}}{(z-1) z}
        \nonumber\\
        &&+\frac{2048 \HA_{0,-1,0,-1,-1} P_{379}}{(z-1) z}
        -\frac{512 \HA_{0,0,1,1,1} P_{397}}{(z-1) z}
        +\frac{128 \HA_{0,0,0,0,-1} P_{410}}{(z-1) z}
        \nonumber\\
        &&+\frac{1024 \HA_{0,0,-1,-1,-1} P_{434}}{(z-1) z}
        -
        \frac{512 \HA_{0,0,0,1,-1} P_{461}}{(z-1) z}
        -\frac{512 \HA_{0,0,0,-1,1} P_{461}}{(z-1) z}
        \nonumber\\
        &&-\frac{256 \HA_{0,0,-1,0,1} P_{467}}{(z-1) z}
        +\frac{64 \HA_{0,0,0,0,1} P_{493}}{(z-1) z}
        -\frac{128 \HA_{0,0,-1,0,-1} P_{513}}{(z-1) z}
        -\frac{128 \HA_{0,0,0,-1,-1} P_{558}}{(z-1) z}
        \nonumber\\
        &&+\frac{2 P_{859}}{30375 (z-1)^3 z^3 (1+z)^2}
        +\Biggl[
                -\frac{512 \HA_{-1}^3 P_{413}}{9 (z-1) z}
                +\frac{32 \HA_{-1}^2 P_{801}}{9 (z-1) z (1+z)^3}
                -\frac{32 \HA_{-1} P_{814}}{27 (z-1) z (1+z)^3}
                \nonumber\\
                &&+\frac{2 P_{880}}{10125 (z-1)^4 z^3 (1+z)^3}
                -\frac{768 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^4}{z}
        \Biggr] \HA_0
        +\Biggl[
                \frac{64 \HA_{-1}^2 P_{481}}{3 (z-1) z}
                \nonumber\\
                &&-\frac{16 \HA_{-1} P_{803}}{9 (z-1) z (1+z)^3}
                -\frac{2 P_{854}}{675 (z-1)^4 z (1+z)^3}
                +\frac{4352 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^3}{3 z}
        \Biggr] \HA_0^2
        \nonumber\\
        &&+\Biggl[
                -\frac{32 \HA_{-1} P_{510}}{9 (z-1) z}
                +\frac{4 P_{849}}{135 (z-1)^4 z (1+z)^3}
                -\frac{2048 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{3 z}
        \Biggr] \HA_0^3
        \nonumber\\
        &&+\Biggl[
                -
                \frac{2 P_{729}}{9 (z-1)^3}
                +\frac{320 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{3 z}
        \Biggr] \HA_0^4
        +\Biggl[
                \frac{32 (-2+z) {\HA_{-1}^*}^2 P_{17}}{3 z^2}
                \nonumber\\
                &&+\frac{64 \HA_0^4 P_{83}}{3 (z-1) z}
                -\frac{32 \HA_0^3 P_{750}}{9 (z-1)^3 z}
                +\frac{8 P_{870}}{10125 (z-1)^3 z^4 (1+z)^2}
                +\Biggl[
                        \frac{512 \HA_{-1} P_{369}}{3 (z-1) z}
                        \nonumber\\
                        &&-\frac{8 P_{875}}{675 (z-1)^4 z^4 (1+z)^2}
                        +\frac{2048 \big(
                                1+z^2\big) \HA_{-1}^2}{z-1}
                        -\frac{64}{3} \big(
                                6-82 z+3 z^2\big) \HA_{-1}^*
                        \nonumber\\
                        &&-512 z (1+z) {\HA_{-1}^*}^2
                \Biggr] \HA_0
                +\Biggl[
                        \frac{8 P_{831}}{9 (z-1)^4 z^2}
                        -\frac{2048 \big(
                                1+z^2\big) \HA_{-1}}{z-1}
                        \nonumber\\
                        &&+256 z (1+2 z) \HA_{-1}^*
                \Biggr] \HA_0^2
                +\frac{256 (-2+z) \big(
                        -8+2 z+43 z^2\big) \HA_{-1}^*}{9 z^2}
        \Biggr] \HA_1
                \nonumber\\
                &&        +\Biggl[
-\frac{64 (-2+z) \HA_{-1}^* P_{17}}{3 z^2}
                -\frac{16 \HA_0^2 P_{744}}{3 (z-1)^3 z}
                -\frac{16 P_{864}}{675 (z-1)^3 z^4 (1+z)^2}
                        \nonumber\\
                        &&                +\Biggl[
\frac{8 P_{827}}{9 (z-1)^4 z^2}
                        -\frac{2048 \big(
                                1+z^2\big) \HA_{-1}}{z-1}
                        +1024 z (1+z) \HA_{-1}
                        (1-z)
                \Biggr] \HA_0
                \nonumber\\
                &&+
                \frac{64 (-1+2 z) \big(
                        -20+23 z+z^2\big) \HA_0^3}{3 (z-1) z}
        \Biggr] \HA_1^2
        +\Biggl[
                -\frac{512 \HA_0^2 P_{42}}{3 (z-1) z}
                -\frac{64 \HA_0 P_{522}}{9 (z-1) z}
                \nonumber\\
                &&-\frac{64 P_{633}}{27 z^2}
        \Biggr] \HA_1^3
        +\Biggl[
                -\frac{64 \HA_0 P_{23}}{(z-1) z}
                -\frac{128 P_{75}}{9 z}
        \Biggr] \HA_1^4
        +\Biggl[
                -\frac{256 \HA_1^3 P_{30}}{3 (z-1) z}
                \nonumber\\
                &&+\frac{64 \HA_0^3 P_{399}}{3 (z-1) z}
                +\frac{256 \HA_{-1}^2 P_{406}}{3 (z-1) z}
                -\frac{32 \HA_0^2 P_{749}}{3 (z-1)^3 z}
                +\frac{128 \HA_{-1} P_{798}}{9 (z-1) z (1+z)^3}
                \nonumber\\
                &&-\frac{16 P_{865}}{675 (z-1)^2 z^4 (1+z)^3}
                +\Biggl[
                        \frac{512 \HA_{-1} P_{359}}{3 (z-1) z}
                        -\frac{16 P_{846}}{45 (z-1)^3 z^2 (1+z)^3}
                        \nonumber\\
                        &&-\frac{1536 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}^2}{z}
                \Biggr] \HA_0
                +\Biggl[
                        -\frac{128 \HA_0^2 P_{13}}{(z-1) z}
                        +\frac{16 P_{631}}{9 (z-1) z}
                        -\frac{128 \HA_0 P_{751}}{3 (z-1)^3 z}
                        \nonumber\\
                        &&-\frac{4096 \big(
                                1+z^2\big) \HA_{-1}}{z-1}
                \Biggr] \HA_1
                +\Biggl[
                        \frac{512 \HA_0 P_{68}}{(z-1) z}
                        +\frac{32 P_{443}}{3 (z-1) z}
                \Biggr] \HA_1^2
                +\Biggl[
                        \frac{512 P_{368}}{3 (z-1) z}
                \nonumber\\
                &&                         -512 (1+z) \HA_0
                       +\frac{2048 \big(
                                1+z^2\big) \HA_1}{z-1}
                \Biggr] \HA_{0,-1}
+
                \frac{2048 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^3}{z}
                \nonumber\\
                &&+\Biggl[
                        \frac{256 (4+3 z)}{z}
                        -1536 (1+z) \HA_0
                        -1536 (1+z) \HA_1
                \Biggr] \HA_{0,-1}^*
                +\frac{4096 \big(
                        1+z^2\big) \HA_{-1,1}}{z-1}
        \Biggr] \HA_{0,1}
        \nonumber\\
        &&+\Biggl[
                \frac{128 \HA_1 P_{102}}{(z-1) z}
                -\frac{16 P_{759}}{3 (z-1)^3 z}
                +\frac{128 \big(
                        -4+14 z+23 z^2\big) \HA_0}{z}
        \Biggr] \HA_{0,1}^2
        +\Biggl[
                \frac{512 \HA_{-1}^2 P_{413}}{3 (z-1) z}
                \nonumber\\
                &&+\frac{64 \HA_0^3 P_{464}}{3 (z-1) z}
                -\frac{64 \HA_{-1} P_{801}}{9 (z-1) z (1+z)^3}
                +\frac{32 P_{814}}{27 (z-1) z (1+z)^3}
                +\Biggl[
                        -\frac{128 \HA_{-1} P_{478}}{3 (z-1) z}
                        \nonumber\\
                        &&+\frac{64 P_{804}}{9 (z-1) z (1+z)^3}
                        -\frac{4096 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}^2}{z}
                \Biggr] \HA_0
                +\Biggl[
                        \frac{32 P_{484}}{3 (z-1) z}
                        \nonumber\\
                        &&-\frac{256 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0^2
                +\Biggl[
                        \frac{512 \big(
                                4-z-z^2
                        \big)
\big(1+z-4 z^2\big) \HA_0}{3 (z-1) z}
                        \nonumber\\
                        &&                        -\frac{512 P_{369}}{3 (z-1) z}
-
                        \frac{768 \big(
                                1+z^2\big) \HA_0^2}{z-1}
                        -\frac{4096 \big(
                                1+z^2\big) \HA_{-1}}{z-1}
                \Biggr] \HA_1
                +\Biggl[
                        \frac{2048 \big(
                                1+z^2\big)}{z-1}
                        \nonumber\\
                        &&+\frac{1024 \big(
                                1+z^2\big) \HA_0}{z-1}
                \Biggr] \HA_1^2
                +\frac{3072 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^3}{z}
                +\frac{4096 \big(
                        1+z^2\big) \HA_{-1,1}}{z-1}
        \Biggr] \HA_{0,-1}
        \nonumber\\
        &&+\Biggl[
                \frac{128 \HA_0 P_{351}}{(z-1) z}
                +\frac{128 P_{388}}{3 (z-1) z}
                -\frac{1536 \big(
                        1+z^2\big) \HA_1}{z-1}
        \Biggr] \HA_{0,-1}^2
        +\Biggl[
                \frac{256 (2-z) \big(
                        8-2 z-43 z^2\big)}{9 z^2}
                \nonumber\\
                &&+\frac{64 (-2+z) \HA_{-1}^* P_{17}}{3 z^2}
                +\Biggl[
                        -\frac{64}{3} \big(
                                6-82 z+3 z^2\big)
                        -1024 z (1+z) \HA_{-1}^*
                \Biggr] \HA_0
+256 z 
                \nonumber\\
                &&
\times (1+2 z) \HA_0^2
                +\Biggl[
                        -\frac{64 P_{385}}{3 z^2}
                        -\frac{256 (1+z) \big(
                                4-z-4 z^2\big) \HA_0}{z}
                        +768 (1+z) \HA_0^2
                \Biggr] \HA_1
                \nonumber\\
                &&+\Biggl[
                        -\frac{256 (z-1) \big(
                                4+7 z+4 z^2\big)}{z}
                        +3072 (1+z) \HA_0
                \Biggr] \HA_1^2
                -1024 z (1+z) \HA_{-1,1}^*
        \Biggr] \HA_{0,-1}^*
        \nonumber\\
        &&+\Biggl[
                \frac{128 (z-1) \big(
                        4+7 z+4 z^2\big)}{z}
                -768 (1+z) \HA_0
        \Biggr] {\HA_{0,-1}^*}^2
        +\Biggl[
                \Biggl[
                        -
                        \frac{512 P_{369}}{3 (z-1) z}
                        \nonumber\\
                        &&-\frac{4096 \big(
                                1+z^2\big) \HA_{-1}}{z-1}
                \Biggr] \HA_0
                +\frac{2048 \big(
                        1+z^2\big) \HA_0^2}{z-1}
                +\frac{4096 \big(
                        1+z^2\big) \HA_0 \HA_1}{z-1}
        \Biggr] \HA_{-1,1}
                \nonumber\\
                &&        +\Biggl[
\Biggl[
                        \frac{128 P_{77}}{3 z^2}
                        -512 z \HA_0
                        -1024 z (1+z) \HA_{-1}^*
                \Biggr] \HA_1
                +1024 z (1+z) \HA_1^2
        \Biggr] \HA_{-1,1}^*
        \nonumber\\
        &&+\Biggl[
                \frac{512 \HA_{0,-1} P_{65}}{z-1}
                -\frac{256 \HA_1^2 P_{134}}{(z-1) z}
                +\frac{32 \HA_0^2 P_{167}}{(z-1) z}
                -\frac{128 \HA_{0,1} P_{187}}{(z-1) z}
                \nonumber\\
                &&+\frac{16 P_{824}}{45 (z-1)^3 z^2}
                +\Biggl[
                        -\frac{64 P_{755}}{3 (z-1)^3 z}
                        +\frac{2560 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                        \nonumber\\
                        &&                +\Biggl[
                        \frac{64 P_{762}}{3 (z-1)^3 z}
+\frac{5120 \big(
                                1+z^2\big) \HA_0}{z-1}
                \Biggr] \HA_1
                -\frac{1280 (2+z) \big(
                        5-4 z+5 z^2\big) \HA_{-1}}{3 z}
                \nonumber\\
                &&-\frac{2560 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                +2304 (1+z) \HA_{0,-1}^*
        \Biggr] \HA_{0,0,1}
        +\Biggl[
                \frac{512 \HA_{0,-1} P_{392}}{(z-1) z}
                \nonumber\\
                &&-\frac{32 \HA_0^2 P_{519}
                }{(z-1) z}
                -
                \frac{32 P_{596}}{9 (z-1) z}
                +\Biggl[
                        \frac{32 P_{529}}{3 (z-1) z}
                        +\frac{6144 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                        \nonumber\\
                        &&                +\Biggl[
-\frac{1024 P_{365}}{3 (z-1) z}
                        +\frac{2560 \big(
                                1+z^2\big) \HA_0}{z-1}
                \Biggr] \HA_1
                -\frac{2048 \big(
                        1+z^2\big) \HA_1^2}{z-1}
                -\frac{512 \big(
                        5+z^2\big) \HA_{0,1}}{z-1}
                \nonumber\\
                &&-\frac{256 (2+z) \big(
                        5-4 z+5 z^2\big) \HA_{-1}}{3 z}
                -\frac{512 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
        \Biggr] \HA_{0,0,-1}
        \nonumber\\
        &&+\Biggl[
                -\frac{128 P_{358}}{3 z^2}
                +512 z \HA_0
                +768 (1+z) \HA_0^2
                +\Biggl[
                        -\frac{768 (z-1) \big(
                                4+7 z+4 z^2\big)}{z}
                        \nonumber\\
                        &&+4608 (1+z) \HA_0
                \Biggr] \HA_1
        \Biggr] \HA_{0,0,-1}^*
        +\Biggl[
                -\frac{128 \HA_{0,1} P_{152}}{(z-1) z}
                +\frac{1024 \HA_{-1} P_{359}}{3 (z-1) z}
                \nonumber\\
                &&+\frac{64 \HA_0^2 P_{427}}{(z-1) z}
                +\frac{32 \HA_0 P_{746}}{3 (z-1)^3 z}
                -\frac{16 P_{838}}{45 (z-1)^2 z^2 (1+z)^3}
                +\Biggl[
                        -\frac{256 \HA_0 P_{136}}{(z-1) z}
                        \nonumber\\
                        &&-\frac{128 P_{371}}{(z-1) z}
                \Biggr] \HA_1
                +\frac{1536 \big(
                        1+z^2\big) \HA_1^2}{z-1}
                -
                \frac{3072 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                \nonumber\\
                &&-\frac{2048 \big(
                        1+z^2\big) \HA_{0,-1}}{z-1}
        \Biggr] \HA_{0,1,1}
        +\Biggl[
                -\frac{512 \HA_{-1} P_{406}}{3 (z-1) z}
                -\frac{128 P_{798}}{9 (z-1) z (1+z)^3}
                +\Biggl[
                        -\frac{512 P_{47}}{3 (z-1)}
                        \nonumber\\
                        &&+\frac{3072 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                +\frac{768 \big(
                        1+z^2\big) \HA_0^2}{z-1}
                +\Biggl[
                        \frac{4096 \big(
                                1+z^2\big)}{z-1}
                        \nonumber\\
                        &&-\frac{2048 \big(
                                1+z^2\big) \HA_0}{z-1}
                \Biggr] \HA_1
                -\frac{6144 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                +\frac{3072 \big(
                        1+z^2\big) \HA_{0,-1}}{z-1}
        \Biggr] 
        \nonumber\\
        &&\times \HA_{0,1,-1}
+\Biggl[
                \Biggl[
                        -\frac{256 (4+3 z)}{z}
                        -768 (1+z) \HA_0
                \Biggr] \HA_1
                +1536 (1+z) \HA_1^2
                \nonumber\\
                &&-1536 (1+z) \HA_{0,-1}^*
        \Biggr] \HA_{0,1,-1}^*
        +\Biggl[
                -\frac{512 \HA_{-1} P_{406}}{3 (z-1) z}
                +\frac{128 P_{742}}{9 z (1+z)^3}
                +\Biggl[
                        -\frac{512 P_{48}}{3 (z-1)}
                        \nonumber\\
                        &&+\frac{3072 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                +\frac{768 \big(
                        1+z^2\big) \HA_0^2}{z-1}
                -\frac{2048 \big(
                        1+z^2\big) \HA_0 \HA_1}{z-1}
                \nonumber\\
                &&-
                \frac{6144 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                +\frac{3072 \big(
                        1+z^2\big) \HA_{0,-1}}{z-1}
        \Biggr] \HA_{0,-1,1}
        +\Biggl[
                \frac{128 P_{77}}{3 z^2}
                \nonumber\\
                &&-512 z \HA_0
                +\big(
                        \frac{256 P_{56}}{z}
                        -768 (1+z) \HA_0
                \big) \HA_1
                +1536 (1+z) \HA_1^2
                \nonumber\\
                &&-1536 (1+z) \HA_{0,-1}^*
        \Biggr] \HA_{0,-1,1}^*
        +\Biggl[
                -\frac{512 \HA_0^2 P_{366}}{(z-1) z}
                -\frac{1024 \HA_{0,-1} P_{379}}{(z-1) z}
-\frac{1024 \HA_{-1} P_{413}}{3 (z-1) z}
                \nonumber\\
                &&
                +\frac{64 P_{801}}{9 (z-1) z (1+z)^3}
                +\Biggl[
                        \frac{128 P_{455}}{3 (z-1) z}
                        +\frac{8192 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                \nonumber\\
                &&+\Biggl[
                        \frac{4096 \big(
                                1+z^2\big)}{z-1}
                        +\frac{3072 \big(
                                1+z^2\big) \HA_0}{z-1}
                \Biggr] \HA_1
                -\frac{9216 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                \nonumber\\
                &&-\frac{3072 \big(
                        1+z^2\big) \HA_{0,1}}{z-1}
        \Biggr] \HA_{0,-1,-1}
        +\Biggl[
                -\frac{64 (-2+z) P_{17}}{3 z^2}
                +1024 z (1+z) \HA_0
                \nonumber\\
                &&+\frac{256 (z-1) \big(
                        4+7 z+4 z^2\big) \HA_1}{z}
                -1536 (1+z) \HA_{0,1}
        \Biggr] \HA_{0,-1,-1}^*
        \nonumber\\
        &&-\frac{4096 \big(
                1+z^2\big) \HA_0 \HA_{-1,1,1}
        }{z-1}
        -512 z (3+2 z) \HA_1 \HA_{-1,1,1}^*
        \nonumber\\
        &&+
        \frac{4096 \big(
                1+z^2\big) \HA_0 \HA_{-1,-1,1}}{z-1}
        +1024 z (1+z) \HA_1 \HA_{-1,-1,1}^*
        +\Biggl[
                -\frac{512 \HA_1 P_{87}}{(z-1) z}
                \nonumber\\
                &&-\frac{64 \HA_0 P_{460}}{(z-1) z}
                +\frac{128 P_{552}}{3 (z-1) z}
                -\frac{2560 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,0,1}
        +\Biggl[
                \frac{256 \HA_0 P_{415}}{(z-1) z}
                \nonumber\\
                &&-\frac{32 P_{623}}{3 (z-1) z}
                -\frac{3072 \big(
                        1+z^2\big) \HA_1}{z-1}
                -\frac{8704 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,0,-1}
                \nonumber\\
                &&        +\Biggl[
-\frac{768 (z-1) \big(
                        4+7 z+4 z^2\big)}{z}
                +4608 (1+z) \HA_0
        \Biggr] \HA_{0,0,0,-1}^*
        +\Biggl[
                -\frac{128 \HA_0 P_{428}}{(z-1) z}
                \nonumber\\
                &&-\frac{64 P_{518}}{3 (z-1) z}
                +\frac{8192 \big(
                        1+z^2\big) \HA_1}{z-1}
                +\frac{5120 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,1,1}
                \nonumber\\
                &&        +\Biggl[
\frac{1280 (2+z) \big(
                        5-4 z+5 z^2\big)}{3 z}
                -\frac{512 \HA_0 P_{383}}{(z-1) z}
                +\frac{5120 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,1,-1}
        \nonumber\\
        &&+1536 (1+z) \HA_1 \HA_{0,0,1,-1}
        (1-z)
        +\Biggl[
                \frac{256 P_{115}}{3 z}
                -\frac{512 \HA_0 P_{383}}{(z-1) z}
                \nonumber\\
                &&+\frac{5120 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,-1,1}
        +\Biggl[
                2048 z (1+z)
                +1536 (1+z) \HA_1
        \Biggr] \HA_{0,0,-1,1}^*
        \nonumber\\
        &&+\Biggl[
                \frac{256 (2+z) \big(
                        5-4 z+5 z^2\big)}{3 z}
                +\frac{128 \HA_0 P_{35}}{(z-1) z}
                +\frac{1024 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,0,-1,-1}
        \nonumber\\
        &&+\Biggl[
                -\frac{64 P_{69}}{3 z}
                +\frac{256 \HA_0 P_{404}}{(z-1) z}
        \Biggr] \HA_{0,1,1,1}
        +\Biggl[
                -\frac{1024 P_{359}}{3 (z-1) z}
                +\frac{2048 \big(
                        1+z^2\big) \HA_0}{z-1}
                \nonumber\\
                &&+\frac{6144 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,1,1,-1}
        -2304 (1+z) \HA_1 \HA_{0,1,1,-1}^*
                \nonumber\\
                &&        +\Biggl[
                -\frac{1024 P_{21}}{3 z}
+\frac{2048 \big(
                        1+z^2\big) \HA_0}{z-1}
                +\frac{6144 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,1,-1,1}
        \nonumber\\
        &&-2304 (1+z) \HA_1 \HA_{0,1,-1,1}^*
        +\Biggl[
                \frac{512 P_{406}}{3 (z-1) z}
                -\frac{3072 \big(
                        -2+3 z^3+z^4\big) \HA_0}{(z-1) z}
                \nonumber\\
                &&+\frac{12288 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}
                }{z}
        \Biggr] \HA_{0,1,-1,-1}
        -1536 (1+z) \HA_1 \HA_{0,1,-1,-1}^*
                \nonumber\\
                &&        +\Biggl[
-
                \frac{512 \HA_0 P_{356}}{(z-1) z}
                +\frac{128 P_{480}}{3 (z-1) z}
                -\frac{2048 \big(
                        1+z^2\big) \HA_1}{z-1}
                +\frac{2048 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] 
        \nonumber\\
        &&\times \HA_{0,-1,0,1}
+\Biggl[
                \frac{256 (4+3 z)}{z}
                +768 (1+z) \HA_0
                -1536 (1+z) \HA_1
        \Biggr] \HA_{0,-1,0,1}^*
                \nonumber\\
                &&        +\Biggl[
                -\frac{1024 P_{21}}{3 z}
+\frac{2048 \big(
                        1+z^2\big) \HA_0}{z-1}
                +\frac{6144 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,1,1}
        \nonumber\\
        &&+\Biggl[
                -512 z (3+2 z)
                -2304 (1+z) \HA_1
        \Biggr] \HA_{0,-1,1,1}^*
        +\Biggl[
                \frac{512 P_{406}}{3 (z-1) z}
                \nonumber\\
                &&-\frac{3072 \big(
                        -2+3 z^3+z^4\big) \HA_0}{(z-1) z}
                +\frac{12288 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,1,-1}
        \nonumber\\
        &&-1536 (1+z) \HA_1 \HA_{0,-1,1,-1}^*
        +\Biggl[
                \frac{512 P_{61}}{3 z}
                -\frac{3072 \big(
                        -2+3 z^3+z^4\big) \HA_0}{(z-1) z}
                \nonumber\\
                &&+\frac{12288 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,-1,1}
        +(1+z)\Biggl[
                1024 z 
                -1536  \HA_1
        \Biggr] \HA_{0,-1,-1,1}^*
        \nonumber\\
        &&+\Biggl[
                -\frac{1024 \HA_0 P_{360}
                }{(z-1) z}
                +
                \frac{1024 P_{413}}{3 (z-1) z}
                +\frac{18432 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,-1,-1}
        \nonumber\\
        &&+4608 (1+z) \HA_{0,0,0,1,-1}^*
        +4608 (1+z) \HA_{0,0,0,-1,1}^*
        +1536 (1+z) \HA_{0,0,1,0,-1}^*
        \nonumber\\
        &&-\frac{5120 (2+z) \big(
                1+z+z^2\big)}{z}\Biggl[ \HA_{0,0,1,1,-1} + \HA_{0,0,1,-1,1} + \HA_{0,0,1,-1,-1} 
\nonumber\\ &&
+\HA_{0,0,-1,1,1} 
                + \HA_{0,0,-1,1,-1} +  \HA_{0,0,-1,-1,1} \Biggr]
\nonumber\\ &&   
        -\frac{512 \big(4-13z-4z^2\big)}{z} \HA_{0,1,1,1,1}
     -\frac{6144 (2+z) \big(
                1+z+z^2\big) \HA_{0,1,1,-1,-1}}{z}
        \nonumber\\
        &&-\frac{6144 (2+z) \big(
                1+z+z^2\big) \HA_{0,1,-1,1,-1}}{z}
        -\frac{6144 (2+z) \big(
                1+z+z^2\big) \HA_{0,1,-1,-1,1}}{z}
        \nonumber\\
        &&-\frac{12288 (2+z) \big(
                1+z+z^2\big) \HA_{0,1,-1,-1,-1}}{z}
        +2304 (1+z) \HA_{0,-1,0,1,1}^*
        \nonumber\\
        &&-\frac{2048 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,0,1,-1}
        }{z}
        -
        \frac{2048 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,0,-1,1}}{z}
        \nonumber\\
        &&-\frac{6144 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,1,1,-1}}{z}
        -\frac{6144 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,1,-1,1}}{z}
        \nonumber\\
        &&-\frac{12288 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,1,-1,-1}}{z}
        -1536 (1+z) \HA_{0,-1,-1,0,1}^*
        \nonumber\\
        &&-\frac{6144 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,-1,1,1}}{z}
        -\frac{12288 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,-1,1,-1}}{z}
        \nonumber\\
        &&-\frac{12288 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,-1,-1,1}}{z}
        -\frac{18432 (2+z) \big(
                1+z+z^2\big) \HA_{0,-1,-1,-1,-1}}{z}
                \nonumber\\
                &&        +\Biggl[
-\frac{4096 \ln^2(2) z^2}{z-1}
                +\frac{64 (-2+z) \HA_{-1}^* P_{17}}{3 z^2}
                +\frac{256 \HA_1^3 P_{30}}{3 (z-1) z}
                +\frac{16 \HA_0^3 P_{85}}{3 (z-1)}
                \nonumber\\
                &&+\frac{128 \HA_{0,1,1} P_{146}}{(z-1) z}
                -\frac{64 \zeta_3 P_{193}}{z-1}
                -\frac{256 \HA_{-1}^2 P_{389}}{(z-1) z}
                +\frac{512 \HA_{0,-1,-1} P_{436}}{(z-1) z}
                \nonumber\\
                &&+\frac{64 \HA_{0,0,1} P_{470}}{(z-1) z}
                +\frac{64 \HA_{0,0,-1} P_{557}
                }{(z-1) z}
                -
                \frac{32 \HA_{-1} P_{799}}{9 (z-1) z (1+z)^3}
                +\frac{4 P_{857}}{675 (z-1)^3 z^2 (1+z)^3}
                \nonumber\\
                &&+\ln(2) \Biggl[
                        \frac{128 P_{414}}{(z-1) z}
                        -\frac{9216 z^2 \HA_0}{z-1}
                        -\frac{3072 \big(
                                1+3 z^2\big) \HA_1}{z-1}
                \Biggr]
                +\Biggl[
                        \frac{64 \HA_{-1} P_{536}}{3 (z-1) z}
                        \nonumber\\
                        &&-\frac{8 P_{848}}{45 (z-1)^4 z (1+z)^3}
                        +\frac{7936 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}^2}{z}
                        -1024 z (1+z) \HA_{-1}^*
                \Biggr] \HA_0
                \nonumber\\
                &&+\Biggl[
                        \frac{8 P_{727}}{3 (z-1)^3}
                        -\frac{3328 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0^2
                +\Biggl[
                        -\frac{128 \HA_0^2 P_{94}}{(z-1) z}
                        +\frac{16 P_{728}}{9 (z-1) z^2}
                        \nonumber\\
                        &&-\frac{64 \HA_0 P_{738}}{3 (z-1)^3 z}
                        +\frac{6144 \big(
                                1+z^2\big) \HA_{-1}}{z-1}
                \Biggr] \HA_1
                +\Biggl[
                        \frac{128 \HA_0 P_{124}}{(z-1) z}
                        +\frac{32 P_{497}}{3 (z-1) z}
                \Biggr] \HA_1^2
                \nonumber\\
                &&-\frac{3584 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^3}{z}
                +\Biggl[
                        -\frac{1024 \HA_1 P_{55}}{(z-1) z}
                        -\frac{128 \HA_0 P_{395}}{(z-1) z}
                        +\frac{32 P_{756}}{3 (z-1)^3 z}
                \Biggr] \HA_{0,1}
                \nonumber\\
                &&+\Biggl[
                        -\frac{128 \HA_0 P_{472}
                        }{(z-1) z}
                        -
                        \frac{128 P_{495}}{3 (z-1) z}
                        +\frac{1536 \big(
                                1+z^2\big) \HA_1}{z-1}
                        -\frac{5120 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] 
                \nonumber\\
                &&\times \HA_{0,-1}
+\Biggl[
                        \frac{256 P_{28}}{z}
                        -2304 (1+z) \HA_0
                        +1536 (1+z) \HA_1
                \Biggr] \HA_{0,-1}^*
                -\frac{6144 \big(
                        1+z^2\big) \HA_{-1,1}}{z-1}
                \nonumber\\
                &&-1024 z (1+z) \HA_{-1,1}^*
                -\frac{1536 \big(
                        1+z^2\big) \HA_{0,1,-1}}{z-1}
                -1536 (1+z) \HA_{0,1,-1}^*
                \nonumber\\
                &&-\frac{1536 \big(
                        1+z^2\big) \HA_{0,-1,1}}{z-1}
                -1536 (1+z) \HA_{0,-1,1}^*
                +1536 (1+z) \HA_{0,-1,-1}^*
        \Biggr] \zeta_2
                \nonumber\\
                &&        +\Biggl[
\frac{128 \HA_1 P_{236}}{5 (z-1) z}
                -\frac{16 \HA_0 P_{283}}{5 (z-1)}
                -\frac{8 P_{780}}{15 (z-1)^3 z}
                +\frac{13312 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}}{5 z}
        \Biggr] \zeta_2^2
        \nonumber\\
        &&+\Biggl[
                \frac{16 \HA_0^2 P_{128}}{z-1}
                +\frac{256 \HA_1^2 P_{134}}{(z-1) z}
                +\frac{128 \HA_{0,1} P_{147}}{(z-1) z}
                -\frac{256 \HA_{0,-1} P_{462}}{(z-1) z}
                +\frac{256 \HA_{-1} P_{477}}{3 (z-1) z}
                \nonumber\\
                &&+\frac{16 P_{837}}{45 (z-1)^3 z (1+z)^3}
                +\Biggl[
                        \frac{16 P_{765}
                        }{3 (z-1)^3 z}
                        -
                        \frac{8192 (2+z) \big(
                                1+z+z^2\big) \HA_{-1}}{z}
                \Biggr] \HA_0
                        \nonumber\\
                        &&                +\Biggl[
\frac{256 \HA_0 P_{116}}{(z-1) z}
                        -\frac{64 P_{745}}{3 (z-1)^3 z}
                \Biggr] \HA_1
                +\frac{11008 (2+z) \big(
                        1+z+z^2\big) \HA_{-1}^2}{z}
                \nonumber\\
                &&-2304 (1+z) \HA_{0,-1}^*
        \Biggr] \zeta_3
\Biggr\}
\\
%-----------------------------------------------------------------------------------------------------------------------
c_{4,2}^{\Delta, \rm reg} 
%d_{4,2} 
        &=&
\Biggl\{
        \frac{32 P_{161}}{3 z}
        +\Biggl[
                -\frac{32 \big(
                        -201-264 z+595 z^2\big)}{3 (z-1)}
                \nonumber\\
                &&-\frac{64 \HA_{-1}^2 P_{54}}{3 z}
                +\frac{256 (1+z) \big(
                        -7+39 z+2 z^2\big) \HA_{-1}
                }{3 z}
                +
                \frac{1024 \big(
                        5-8 z+z^2\big) \HA_{-1}^3}{3 z}
                \nonumber\\
                &&+\frac{1536 \HA_{-1}^4}{z}
        \Biggr] \HA_0
        +\Biggl[
                \frac{32 P_{70}}{9 (z-1)}
                +\frac{32 \HA_{-1} P_{141}}{9 z}
                -\frac{128 \big(
                        55-90 z+9 z^2\big) \HA_{-1}^2}{3 z}
                \nonumber\\
                &&-\frac{8704 \HA_{-1}^3}{3 z}
        \Biggr] \HA_0^2
        +\Biggl[
                -\frac{32 P_{52}}{9 (z-1)}
                +\frac{256 \big(
                        25-42 z+3 z^2\big) \HA_{-1}}{9 z}
                +\frac{4096 \HA_{-1}^2}{3 z}
        \Biggr] \HA_0^3
        \nonumber\\
        &&+\Biggl[
                \frac{64 (6+z)}{3}
                -\frac{640 \HA_{-1}}{3 z}
        \Biggr] \HA_0^4
        +\Biggl[
                -\frac{1024}{3} (-2+9 z)
                +\frac{128 \HA_0^2 P_{362}}{9 (z-1) z}
                +\frac{128 \HA_0 P_{432}}{9 (z-1) z}
                \nonumber\\
                &&+\frac{512 (z-1) (5+4 z) \HA_0^3}{9 z}
                +\frac{256 (z-1)^2 \HA_0^4}{3 z}
        \Biggr] \HA_1
        +\Biggl[
                -512 (-11+9 z)
                \nonumber\\
                &&+\frac{64 \HA_0 P_{363}}{9 (z-1) z}
                +\frac{640 (z-1) (1+z) \HA_0^2}{z}
                +\frac{1280 (z-1)^2 \HA_0^3}{3 z}
        \Biggr] \HA_1^2
        +\Biggl[
                \nonumber\\
                &&\frac{512 (z-1) (5+7 z) \HA_0}{9 z}
                +\frac{2048 (z-1)^2 \HA_0^2}{3 z}
        \Biggr] \HA_1^3
        +\frac{256 (z-1)^2 \HA_0 \HA_1^4}{z}
                \nonumber\\ &&
        +\Biggl[
                -\frac{128 P_{95}}{9 z}
                +\Biggl[
                        -\frac{128 P_{22}}{9 z}
                        -2048 (1+z) \HA_{-1}
                        +\frac{3072 \HA_{-1}^2}{z}
                \Biggr] \HA_0
                \nonumber\\
                &&+\frac{128 \big(
                        16+18 z+21 z^2\big) \HA_0^2}{3 z}
                +\frac{512 \big(
                        -2-2 z+z^2\big) \HA_0^3}{3 z}
                +\Biggl[
                        -\frac{512 (z-1)^2 \HA_0^2}{z}
                        \nonumber\\
                        &&                        -\frac{128 (z-1) \big(
                                28-59 z+4 z^2\big)}{9 z}
-\frac{1024 (z-1) (5+z) \HA_0}{3 z}
                \Biggr] \HA_1
                +\Biggl[
                        -\frac{256 (z-1) (5+z)}{3 z}
                        \nonumber\\
                        &&-\frac{2048 (z-1)^2 \HA_0}{z}
                \Biggr] \HA_1^2
                -\frac{1024 (z-1)^2 \HA_1^3}{3 z}
                -\frac{7168}{3} (1+z) \HA_{-1}
                \nonumber\\
                &&+\frac{512 \big(
                        -5+10 z+z^2\big) \HA_{-1}^2}{z}
                -\frac{4096 \HA_{-1}^3}{z}
        \Biggr] \HA_{0,1}
        +\Biggl[
                -\frac{64 \big(
                        -8+10 z+9 z^2\big)}{z}
                \nonumber\\
                &&-\frac{512 \big(
                        -1-2 z+z^2\big) \HA_0}{z}
                -\frac{1536 (z-1)^2 \HA_1}{z}
        \Biggr] \HA_{0,1}^2
        +\Biggl[
                -\frac{256 (1+z) \big(
                        -7+39 z+2 z^2\big)}{3 z}
                \nonumber\\
                &&+\frac{128 \HA_{-1} P_{54}}{3 z}
                +\Biggl[
                        \frac{64 P_{53}}{9 z}
                        +\frac{512 \big(
                                25-42 z+3 z^2\big) \HA_{-1}}{3 z}
                        +\frac{8192 \HA_{-1}^2}{z}
                \Biggr] \HA_0
                \nonumber\\
                &&+\Biggl[
                        \frac{512 \big(
                                -10-2 z+z^2\big)}{3 z}
                        +\frac{512 \HA_{-1}}{z}
                \Biggr] \HA_0^2
                +\frac{512 \big(
                        5-4 z+2 z^2\big) \HA_0^3}{3 z}
                \nonumber\\
                &&-\frac{1024 \big(
                        5-8 z+z^2\big) \HA_{-1}^2}{z}
                -\frac{6144 \HA_{-1}^3}{z}
        \Biggr] \HA_{0,-1}
        +\Biggl[
                \frac{512 \big(
                        -12-2 z+z^2\big)}{3 z}
                \nonumber\\
                &&+\frac{512 \big(
                        11-4 z+2 z^2\big) \HA_0}{z}
        \Biggr] \HA_{0,-1}^2
        +\Biggl[
                -\frac{256 \big(
                        28+150 z+63 z^2\big)}{9 z}
                \nonumber\\
                &&+\Biggl[
                        -\frac{128 \big(
                                8+22 z+7 z^2\big)}{z}
                        -\frac{5120 \HA_{-1}}{z}
                \Biggr] \HA_0
                -\frac{512 \big(
                        -2-6 z+3 z^2\big) \HA_0^2}{z}
                \nonumber\\
                &&+\frac{512 (z-1) (5+z) \HA_1}{z}
                +\frac{3072 (z-1)^2 \HA_1^2}{z}
                +\frac{2560 \big(
                        5-6 z+3 z^2\big) \HA_{-1}}{3 z}
                \nonumber\\
                &&+\frac{5120 \HA_{-1}^2}{z}
                +\frac{1024 \big(
                        -2-2 z+z^2\big) \HA_{0,1}}{z}
        \Biggr] \HA_{0,0,1}
        +\Biggl[
                -\frac{64 P_{156}}{9 z}
                \nonumber\\
                &&+\Biggl[
                        \frac{256 \big(
                                10+22 z+3 z^2\big)}{z}
                        -\frac{12288 \HA_{-1}}{z}
                \Biggr] \HA_0
                -\frac{512 \big(
                        5-4 z+2 z^2\big) \HA_0^2}{z}
                \nonumber\\
                &&+\frac{512 \big(
                        5-6 z+3 z^2\big) \HA_{-1}
                }{3 z}
                +
                \frac{1024 \HA_{-1}^2}{z}
                -\frac{5120 \HA_{0,-1}}{z}
        \Biggr] \HA_{0,0,-1}
        +\Biggl[
                \frac{128 P_{34}}{9 z}
                \nonumber\\
                &&+\frac{128 \big(
                        -24+94 z+7 z^2\big) \HA_0}{3 z}
                +\frac{512 \big(
                        -3-4 z+2 z^2\big) \HA_0^2}{z}
                +\frac{3072 (z-1)^2 \HA_0 \HA_1}{z}
                \nonumber\\
                &&-4096 (1+z) \HA_{-1}
                +\frac{6144 \HA_{-1}^2}{z}
                +\frac{1024 \big(
                        4-6 z+3 z^2\big) \HA_{0,1}}{z}
        \Biggr] \HA_{0,1,1}
        +\Biggl[
                \frac{7168 (1+z)}{3}
                \nonumber\\
                &&+\big(
                        2048 (1+z)
                        -\frac{6144 \HA_{-1}}{z}
                \big) \HA_0
                -\frac{1024 \big(
                        -5+10 z+z^2\big) \HA_{-1}}{z}
                +\frac{12288 \HA_{-1}^2}{z}
        \Biggr] \HA_{0,1,-1}
        \nonumber\\
        &&+\Biggl[
                \frac{7168 (1+z)}{3}
                +\big(
                        2048 (1+z)
                        -\frac{6144 \HA_{-1}}{z}
                \big) \HA_0
                -\frac{1024 \big(
                        -5+10 z+z^2\big) \HA_{-1}}{z}
                \nonumber\\
                &&+\frac{12288 \HA_{-1}^2}{z}
        \Biggr] \HA_{0,-1,1}
        +\Biggl[
                -\frac{128 P_{54}}{3 z}
                +\Biggl[
                        -\frac{512 \big(
                                1-46 z+5 z^2\big)}{3 z}
                        -\frac{16384 \HA_{-1}}{z}
                \Biggr] \HA_0
                \nonumber\\
                &&-\frac{1024 \big(
                        9-4 z+2 z^2\big) \HA_0^2}{z}
                +\frac{2048 \big(
                        5-8 z+z^2\big) \HA_{-1}}{z}
                +\frac{18432 \HA_{-1}
                ^2}{z}
                \nonumber\\
                &&-
                \frac{2048 \big(
                        9-4 z+2 z^2\big) \HA_{0,-1}}{z}
        \Biggr] \HA_{0,-1,-1}
        +\Biggl[
                -\frac{128 \big(
                        -16-154 z+11 z^2\big)}{3 z}
                \nonumber\\
                &&+\frac{2048 \big(
                        -1-4 z+2 z^2\big) \HA_0}{z}
                +\frac{2048 (z-1)^2 \HA_1}{z}
                +\frac{5120 \HA_{-1}}{z}
        \Biggr] \HA_{0,0,0,1}
        +\Biggl[
                \nonumber\\
                &&-\frac{1280 \big(
                        4+18 z+9 z^2\big)}{3 z}
                +\frac{5120 \HA_0}{z}
                +\frac{17408 \HA_{-1}}{z}
        \Biggr] \HA_{0,0,0,-1}
        +\Biggl[
                \frac{512 \big(
                        5-24 z+33 z^2\big)}{3 z}
                \nonumber\\
                &&-\frac{1024 \big(
                        -3-4 z+2 z^2\big) \HA_0}{z}
                -\frac{10240 \HA_{-1}}{z}
        \Biggr] \HA_{0,0,1,1}
        +\Biggl[
                -\frac{2560 \big(
                        5-6 z+3 z^2\big)}{3 z}
                \nonumber\\
                &&+\frac{5120 \HA_0}{z}
                -\frac{10240 \HA_{-1}}{z}
        \Biggr] \HA_{0,0,1,-1}
        +\Biggl[
                -\frac{2560 \big(
                        5-6 z+3 z^2\big)}{3 z}
                +\frac{5120 \HA_0}{z}
                \nonumber\\
                &&-\frac{10240 \HA_{-1}}{z}
        \Biggr]\HA_{0,0,-1,1}
        +\Biggl[
                -\frac{512 \big(
                        5-6 z+3 z^2\big)}{3 z}
                +\frac{2048 \big(
                        9-2 z+z^2\big) \HA_0}{z}
                \nonumber\\
                &&-\frac{2048 \HA_{-1}}{z}
        \Biggr] \HA_{0,0,-1,-1}
        +\Biggl[
                -\frac{512 (z-1) (-5+11 z)}{3 z}
                -\frac{1024 \big(
                        5-2 z+z^2\big) \HA_0}{z}
        \Biggr] \HA_{0,1,1,1}
        \nonumber\\
        &&+\Biggl[
                4096 (1+z)
                -
                \frac{12288 \HA_{-1}}{z}
        \Biggr] \HA_{0,1,1,-1}
        +\Biggl[
                4096 (1+z)
                -\frac{12288 \HA_{-1}}{z}
        \Biggr] \HA_{0,1,-1,1}
                \nonumber\\
                &&        +\Biggl[
\frac{1024 \big(
                        -5+10 z+z^2\big)}{z}
                +\frac{6144 \HA_0}{z}
                -\frac{24576 \HA_{-1}}{z}
        \Biggr] \HA_{0,1,-1,-1}
                \nonumber\\
                &&        +\Biggl[
-\frac{512 \big(
                        25-26 z+13 z^2\big)}{3 z}
                +\frac{1024 \big(
                        5-4 z+2 z^2\big) \HA_0}{z}
                -\frac{4096 \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,0,1}
        \nonumber\\
        &&+\Biggl[
                4096 (1+z)
                -\frac{12288 \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,1,1}
        +\Biggl[
                \frac{1024 \big(
                        -5+10 z+z^2\big)}{z}
                +\frac{6144 \HA_0}{z}
                \nonumber\\
                &&-\frac{24576 \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,1,-1}
        +\Biggl[
                \frac{1024 \big(
                        -5+10 z+z^2\big)}{z}
                +\frac{6144 \HA_0}{z}
                \nonumber\\
                &&-\frac{24576 \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,-1,1}
        +\Biggl[
                -\frac{2048 \big(
                        5-8 z+z^2\big)}{z}
                +\frac{2048 \big(
                        17-4 z+2 z^2\big) \HA_0}{z}
                \nonumber\\
                &&-\frac{36864 \HA_{-1}}{z}
        \Biggr] \HA_{0,-1,-1,-1}
        -\frac{2048 \big(
                -1-4 z+2 z^2\big) \HA_{0,0,0,0,1}}{z}
        \nonumber\\
        &&+\frac{1024 (-5+2 z) (1+2 z) \HA_{0,0,0,0,-1}}{z}
        -
        \frac{3072 \big(
                -1-2 z+z^2\big) \HA_{0,0,0,1,1}}{z}
        -\frac{5120 \HA_{0,0,0,1,-1}}{z}
        \nonumber\\
        &&-\frac{5120 \HA_{0,0,0,-1,1}}{z}
        -\frac{2048 \big(
                10-6 z+3 z^2\big) \HA_{0,0,0,-1,-1}}{z}
        -\frac{1024 \big(
                -3-4 z+2 z^2\big) \HA_{0,0,1,0,1}}{z}
        \nonumber\\
        &&-\frac{2048 (-4+3 z) (-2+3 z) \HA_{0,0,1,1,1}}{z}
        +\frac{10240 \HA_{0,0,1,1,-1}}{z}
        +\frac{10240 \HA_{0,0,1,-1,1}}{z}
        \nonumber\\
        &&+\frac{10240 \HA_{0,0,1,-1,-1}}{z}
        -\frac{1024 \big(
                5-4 z+2 z^2\big) \HA_{0,0,-1,0,1}}{z}
        -\frac{1024 \big(
                1-4 z+2 z^2\big) \HA_{0,0,-1,0,-1}}{z}
        \nonumber\\
        &&+\frac{10240 \HA_{0,0,-1,1,1}}{z}
        +\frac{10240 \HA_{0,0,-1,1,-1}}{z}
        +\frac{10240 \HA_{0,0,-1,-1,1}}{z}
        \nonumber\\
        &&+\frac{2048 \big(
                37-16 z+8 z^2\big) \HA_{0,0,-1,-1,-1}}{z}
        -\frac{1024 \big(
                7-12 z+6 z^2\big) \HA_{0,1,0,1,1}}{z}
        \nonumber\\
        &&+\frac{2048 (z-1)^2 \HA_{0,1,1,1,1}}{z}
        +\frac{12288 \HA_{0,1,1,-1,-1}}{z}
        +\frac{12288 \HA_{0,1,-1,1,-1}}{z}
        +\frac{12288 \HA_{0,1,-1,-1,1}}{z}
        \nonumber\\
        &&+\frac{24576 \HA_{0,1,-1,-1,-1}}{z}
        +
        \frac{2048 \big(
                5-4 z+2 z^2\big) \HA_{0,-1,0,1,1}}{z}
        +\frac{4096 \HA_{0,-1,0,1,-1}}{z}
        \nonumber\\
        &&+\frac{4096 \HA_{0,-1,0,-1,1}}{z}
        +\frac{4096 \big(
                9-4 z+2 z^2\big) \HA_{0,-1,0,-1,-1}}{z}
        +\frac{12288 \HA_{0,-1,1,1,-1}}{z}
        \nonumber\\
        &&+\frac{12288 \HA_{0,-1,1,-1,1}}{z}
        +\frac{24576 \HA_{0,-1,1,-1,-1}}{z}
        -\frac{4096 \big(
                2-2 z+z^2\big) \HA_{0,-1,-1,0,1}}{z}
        \nonumber\\
        &&+\frac{12288 \HA_{0,-1,-1,1,1}}{z}
        +\frac{24576 \HA_{0,-1,-1,1,-1}}{z}
        +\frac{24576 \HA_{0,-1,-1,-1,1}}{z}
        \nonumber\\
        &&        +\frac{36864 \HA_{0,-1,-1,-1,-1}}{z}
+\Biggl[
                -\frac{64 \HA_{-1} P_{51}}{3 z}
                +\Biggl[
                        \frac{1024 \big(
                                -20+39 z+3 z^2\big) \HA_{-1}}{3 z}
                        \nonumber\\
                        &&                      +  \frac{256 P_{50}}{9 (z-1)} 
-\frac{15872 \HA_{-1}^2}{z}
                \Biggr] \HA_0
                +\frac{128 P_{114}}{9 z}
                +\Biggl[
                        -\frac{128}{3} (46+19 z)
                        +\frac{6656 \HA_{-1}}{z}
                \Biggr] \HA_0^2
                        \nonumber\\
                        &&                +\Biggl[
\frac{128 (z-1) \big(
                                28-59 z+4 z^2\big)}{9 z}
                        -\frac{512 (z-1) (5+7 z) \HA_0}{3 z}
                        -\frac{1536 (z-1)^2 \HA_0^2}{z}
                \Biggr] \HA_1
                \nonumber\\
                &&+\Biggl[
                        \frac{256 (z-1) (5+z)}{3 z}
                        -\frac{1536 (z-1)^2 \HA_0}{z}
                \Biggr] \HA_1^2
                +\frac{1024 (z-1)^2 \HA_1^3}{3 z}
                \nonumber\\
                &&-\frac{1024 (-5+9 z) \HA_{-1}^2}{z}
                +\frac{7168 \HA_{-1}^3}{z}
                +\Biggl[
                        \frac{128 \big(
                                -8+2 z+17 z^2\big)}{z}
                        \nonumber\\
                        &&+\frac{1024 \big(
                                3-2 z+z^2\big) \HA_0}{z}
                        +\frac{4096 (z-1)^2 \HA_1}{z}
                \Biggr] \HA_{0,1}
                +\Biggl[
                        -\frac{512 (-37+36 z)}{3 z}
                        \nonumber\\
                        &&-\frac{1024 \big(
                                13-10 z+5 z^2\big) \HA_0}{z}
                        +\frac{10240 \HA_{-1}}{z}
                \Biggr] \HA_{0,-1}
                +\frac{1024 (-3+z) (1+z) \HA_{0,0,1}}{z}
                \nonumber\\
                &&+\frac{1024 \big(
                        13-14 z+7 z^2\big) \HA_{0,0,-1}}{z}
                -\frac{1024 \big(
                        5-8 z+4 z^2\big) \HA_{0,1,1}}{z}
                \nonumber\\
                &&+\frac{1024 \big(
                        11-12 z+6 z^2\big) \HA_{0,-1,-1}}{z}
                -4096 (-2+z) \zeta_3
        \Biggr] \zeta_2
        +\Biggl[
                -\frac{1024 \big(
                        4+9 z^2\big)}{15 z}
                \nonumber\\
                &&-2048 (-2+z) \HA_0
                -\frac{16896 (z-1)^2 \HA_1}{5 z}
                -\frac{26624 \HA_{-1}}{5 z}
        \Biggr] \zeta_2^2
        +\Biggl[
                \frac{64 P_{140}}{9 z}
                \nonumber\\
                &&+\Biggl[
                        -\frac{256}{3} (58+37 z)
                        +\frac{16384 \HA_{-1}}{z}
                \Biggr] \HA_0
                +\Biggl[
                        -\frac{512 (z-1) (5+z)}{z}
                        -
                        \frac{5120 (z-1)^2 \HA_0}{z}
                \Biggr] \HA_1
                \nonumber\\
                &&-\frac{3072 (z-1)^2 \HA_1^2}{z}
                +\frac{512 \big(
                        -55+108 z+9 z^2\big) \HA_{-1}}{3 z}
                -\frac{22016 \HA_{-1}^2}{z}
                \nonumber\\
                &&+\frac{1024 \big(
                        5-4 z+2 z^2\big) \HA_{0,1}}{z}
                -\frac{1024 \big(
                        16-14 z+7 z^2\big) \HA_{0,-1}}{z}
        \Biggr] \zeta_3
\Biggr\}.
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
%---------------------------------------------------------------------------------------------------------
R_{3,3} &=& \Biggl\{
        -
        \frac{16 S_1
	   Q_{56}}{27 (N-1) N^2 (N+1)^2 (N+2)}
        +\frac{4 Q_{96}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        \nonumber\\ &&
        +\frac{64 \big(
                6+11 N+11 N^2\big) S_1^2}{3 N (N+1)}
        -\frac{256}{3} S_1^3
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{3,2} &=& \Biggl\{
        -\frac{16 S_2 Q_{51}}{9 (N-1) N^2 (N+1)^2 (N+2)}
-\frac{2 Q_{159}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
\nonumber\\ &&        
+\Biggl[
                \frac{8 Q_{139}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                +\frac{256 \big(
                        6+11 N+11 N^2\big) S_2}{3 N (N+1)}
                \nonumber\\
                &&-256 S_3
        \Biggr] S_1
        +\Biggl[
                -\frac{32 Q_{42}}{3 (N-1) N^2 (N+1)^2 (N+2)}
                -512 S_2
        \Biggr] S_1^2
        +\frac{512}{3} S_1^3
        \nonumber\\
        &&+\frac{64 \big(
                6+11 N+11 N^2\big) S_3}{3 N (N+1)}
        +\Biggl[
                \frac{32 Q_{46}}{9 (N-1) N^2 (N+1)^2 (N+2)}
+768 S_1^2
                \nonumber\\
                &&
                -\frac{64 \big(
                        36+59 N+59 N^2\big) S_1}{3 N (N+1)}
        \Biggr] \zeta_2
        +\Biggl[
                \frac{32 \big(
                        6+11 N+11 N^2\big)}{3 N (N+1)}
                -128 S_1
        \Biggr] \zeta_3
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{3,1} &=& \Biggl\{
       \frac{\big(
                2+N+N^2\big) 2^{8-N} [S_2(2) - S_{1,1}(1,2) - S_{1,1}(2,1)]  Q_{36}}
{3 (N-3) (N-2) (N-1)^2 N^3 (N+1) (N+2)}
\nonumber\\ &&
        +\frac{16 S_{2,1} Q_{54}}{9 (N-1) N^2 (N+1)^2 (N+2)}
        +\frac{8 S_3 Q_{91}}{27 (N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&+\frac{Q_{206}
        }{81 (N-4) (N-3) (N-2) (N-1)^2 N^5 (N+1)^5 (N+2)^3}
\nonumber\\ &&     
   +\Biggl[
                \Biggl[
                        -
                        \frac{64 S_1 Q_{119}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{32 Q_{144}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
                        \nonumber\\
                        &&
                        +\frac{768 (N+3) \big(
                                2+N^2\big) S_1^2}{(N-1) N (N+1) (N+2)}
                \Biggr] S_{-2}
                +\Biggl[
-\frac{32 (N+3) \big(
                                2+N^2
                        \big)
\big(6+13 N+13 N^2\big)}{3 (N-1) N^2 (N+1)^2 (N+2)}
\nonumber\\ &&                        
+\frac{128 (N+3) \big(
                                2+N^2\big) S_1}{(N-1) N (N+1) (N+2)}
                \Biggr] S_{-3}
+\frac{64 (N+3) \big(
                        2+N^2
                \big)
\big(6+13 N+13 N^2\big) S_{-2,1}}{(N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&
                -\frac{768 (N+3) \big(
                        2+N^2\big) S_1 S_{-2,1}}{(N-1) N (N+1) (N+2)}
                +\Biggl[
-\frac{32 S_1 Q_{119}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\ &&                    
 +\frac{16 Q_{144}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
    +\frac{384 (N+3) \big(
                                2+N^2\big) S_1^2}{(N-1) N (N+1) (N+2)}
                \Biggr] \zeta_2
\nonumber\\ &&                    
                +\Biggl[
                        \frac{32 (N+3) \big(
                                2+N^2
                        \big)
\big(6+13 N+13 N^2\big)}{(N-1) N^2 (N+1)^2 (N+2)}
                        -\frac{384 (N+3) \big(
                                2+N^2\big) S_1}{(N-1) N (N+1) (N+2)}
                \Biggr] \zeta_3
        \Biggr] (-1)^N
                \nonumber\\
                &&
 +\Biggl[
                -\frac{64 S_{2,1} Q_6}{3 (N-1) N (N+1)}
                +\frac{\big(
                        2+N+N^2\big) 2^{8-N} S_1(2) Q_{36}}{3 (N-3) (N-2) (N-1)^2 N^3 (N+1) (N+2)}
       \nonumber\\ &&         
-
                \frac{64 S_3 Q_{20}}{9 (N-1) N}
-\frac{16 S_2 Q_{132}}{27 (N-1) N^2 (N+1)^2 (N+2)^2}
                \nonumber\\
                &&-\frac{8 Q_{201}}{81 (N-4) (N-3) (N-2) (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                -1152 S_2^2
                -384 S_4
                \nonumber\\
                &&-1280 S_{3,1}
                -1024 S_{-2,-1}
                +768 S_{2,1,1}
        \Biggr] S_1
        +\Biggl[
                \frac{32 S_2 Q_8}{(N-1) N (N+1)}
                -256 S_{2,1}
                \nonumber\\
                &&+\frac{16 Q_{150}}{27 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
        \Biggr] S_1^2
        +\Biggl[
                -\frac{64 Q_{40}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&-128 S_2
        \Biggr] S_1^3
        +\frac{512}{9} S_1^4
        +\Biggl[
                \frac{4 Q_{175}}{27 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                -384 S_3
        \Biggr] S_2
        \nonumber\\
        &&+\frac{32 \big(
                54+97 N+97 N^2\big) S_2^2}{3 N (N+1)}
        +\frac{32 (2+5 N) (3+5 N) S_4}{N (N+1)}
        +384 S_5
\nonumber\\ &&        
+\Biggl[
                \Biggl[
                        -\frac{256 \big(
                                2+3 N+3 N^2\big)}{N (N+1)}
+1024 S_1
                \Biggr] S_{-1}
                -256 S_{-2,1}
        \Biggr] S_{-2}
        +640 S_{-3} S_{-2}
        +192 S_{-2}^2
        \nonumber\\
        &&+
        \frac{64 \big(
                30+11 N+11 N^2\big) S_{3,1}}{3 N (N+1)}
        -384 S_{3,2}
        -384 S_{4,1}
        +\frac{256 \big(
                2+3 N+3 N^2\big) S_{-2,-1}}{N (N+1)}
        \nonumber\\
        &&-\frac{64 \big(
                6+11 N+11 N^2\big) S_{2,1,1}}{N (N+1)}
        +768 S_{3,1,1}
        -1024 S_{-2,1,-2}
\nonumber\\ &&        
+\frac{3 \big(
                2+N+N^2\big) 2^{8+N} S_{1,1}\big(\frac{1}{2},1\big)}{(N-2) N (N+1)^3 (N+2)}
-\frac{128 \big(
                2+N+N^2\big)^2 S_1(2) S_{1,1}\big(\frac{1}{2},1\big)}{(N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&
        -\frac{128 \big(
                2+N+N^2\big)^2 
(S_{1,2}\big(\frac{1}{2},2\big)-S_{1,1,1}\big(\frac{1}{2},1,2\big)-S_{1,1,1}\big(\frac{1}{2},2,1\big))}{(N-1) N^2 
(N+1)^2 (N+2)}
        \nonumber\\
&&
 +\Biggl[
                -\frac{32 S_1^2 Q_{12}}{3 (N-1) N (N+1)}
-\frac{4 Q_{174}}{27 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                \nonumber\\
                &&
 +\ln(2) \Biggl[
                        -\frac{576 \big(
                                2+3 N+3 N^2\big)}{N (N+1)}
                        +2304 S_1
                \Biggr]
                        \nonumber\\
                        &&
                        +128 S_1^3
                +\Biggl[
                        \frac{16 Q_{133}}{27 (N-1) N^2 (N+1)^2 (N+2)^2}
                        +2432 S_2
                \Biggr] S_1
                -\frac{64 \big(
                        19+30 N+30 N^2\big) S_2}{N (N+1)}
                \nonumber\\
                &&+576 S_3
                +\Biggl[
                        -\frac{128 \big(
                                2+3 N+3 N^2\big)}{N (N+1)}
                        +512 S_1
                \Biggr] S_{-1}
                +192 S_{-2}
                +320 S_{-3}
                \nonumber\\
                &&-640 S_{-2,1}
                +\frac{64 \big(
                        2+N+N^2\big)^2 S_1(2)}{(N-1) N^2 (N+1)^2 (N+2)}
                +160 \zeta_3
        \Biggr] \zeta_2
                \nonumber\\
                &&
        +\Biggl[
                \frac{16 \big(
                        588+1171 N+1171 N^2\big)}{15 N (N+1)}
                        -\frac{6272}{5} S_1
        \Biggr] \zeta_2^2
        +\Biggl[
                \frac{64 S_1 Q_{34}}{3 (N-1) N (N+1)}
                +512 S_1^2
                \nonumber\\
                &&                -\frac{16 Q_{85}}{9 (N-1) N^2 (N+1)^2 (N+2)}
-192 S_2
                +192 S_{-2}
        \Biggr] \zeta_3
        -416 \zeta_5
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{4,4} &=& \Biggl\{
        \frac{16 S_1^2 Q_{66}}{27 (N-1) N^2 (N+1)^2 (N+2)}
        -\frac{8 S_1 Q_{103}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        \nonumber\\
        &&+\frac{Q_{160}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        -\frac{1024 \big(
                1+2 N+2 N^2\big) S_1^3}{3 N (N+1)}
        +\frac{512}{3} S_1^4
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{4,3}  &=& \Biggl\{
        \frac{64 S_3 Q_{45}}{9 (N-1) N^2 (N+1)^2 (N+2)}
        -\frac{16 S_2 Q_{104}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        \nonumber\\
        &&
        -\frac{2 Q_{191}}{81 (N-1)^3 N^5 (N+1)^5 (N+2)^3}
+\Biggl[
                \frac{64 S_2 Q_{69}}{27 (N-1) N^2 (N+1)^2 (N+2)}
\nonumber\\ &&              
  +\frac{16 Q_{163}}{81 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                -
                \frac{1024 \big(
                        1+2 N+2 N^2\big) S_3}{N (N+1)}
        \Biggr] S_1
        \nonumber\\
        &&
+\Biggl[
                -\frac{32 Q_{141}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                -\frac{256 \big(
                        30+59 N+59 N^2\big) S_2}{3 N (N+1)}
                +1024 S_3
        \Biggr] S_1^2
        \nonumber\\
        &&+\Biggl[
                \frac{128 Q_{49}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{5120}{3} S_2
        \Biggr] S_1^3
        -\frac{1024}{3} S_1^4
                \nonumber\\
                &&     +\Biggl[
-\frac{64 S_1 Q_{70}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{32 Q_{102}}{27 (N-1) N^3 (N+1)^3 (N+2)}
                         \nonumber\\
                &&
       +\frac{512 \big(
                        21+38 N+38 N^2\big) S_1^2}{3 N (N+1)}
-\frac{7168}{3} S_1^3
        \Biggr] \zeta_2
        +\Biggl[
                \frac{32 Q_{45}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&
  -\frac{512 \big(
                        1+2 N+2 N^2\big) S_1}{N (N+1)}
+512 S_1^2
        \Biggr] \zeta_3
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{4,2} &=& \Biggl\{
        \frac{128 \big(
                2+N+N^2\big) S_{-2,1} Q_1}{(N-1) N^3 (N+1)^2 (N+2)}
+\frac{256 S_{-2,-1} Q_{23}}{3 (N-1) N (N+1) (N+2)}
        \nonumber\\
        &&
        -\frac{64 S_{2,1,1} Q_{26}}{(N-1) N (N+1) (N+2)}
        +\frac{64 S_4 Q_{28}}{3 (N-1) N (N+1) (N+2)}
        \nonumber\\
        &&+\frac{\big(2+N+N^2\big)
                 \big(2+3 N+3 N^2\big) 2^{7-N} 
                 (S_2(2)-S_{1,1}(1,2)-S_{1,1}(2,1)) Q_{36}}{(N-3) (N-2) (N-1)^2 N^4 (N+1)^2 (N+2)}
        \nonumber\\
        &&
        -
        \frac{64 S_{3,1} Q_{38}}{3 (N-1) N^2 (N+1)^2 (N+2)}
+\frac{32 S_2^2 Q_{59}}{3 (N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&
        +\frac{16 S_{2,1} Q_{127}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)}
        +\frac{16 S_3 Q_{157}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
        \nonumber\\
        &&+\frac{Q_{212}}{162 (N-4) (N-3) (N-2) (N-1)^4 N^6 (N+1)^6 (N+2)^5}
\nonumber\\ &&        
+\Biggl[
                \frac{64 S_{-2,1} Q_{122}}{(N-1)^2 N^3 (N+1)^3 (N+2)^2}
+\frac{32 \big(
                        2+N+N^2\big) Q_{156}}{9 (N-1)^2 N^5 (N+1)^6 (N+2)^5}
\nonumber\\ &&
 +\Biggl[
                        \frac{512 S_1^2 Q_{118}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
   -\frac{64 S_1 Q_{155}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                        \nonumber\\
                        &&+\frac{32 Q_{187}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                        -\frac{3072 (N+3) \big(
                                2+N^2\big) S_1^3}{(N-1) N (N+1) (N+2)}
                \Biggr] S_{-2}
                        \nonumber\\
                        &&                +\Biggl[
-\frac{32 Q_{123}}{3 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                        +\frac{512 (N+3) \big(
                                2+N^2
                        \big)
\big(3+7 N+7 N^2\big) S_1}{3 (N-1) N^2 (N+1)^2 (N+2)}
                        \nonumber\\
                        &&-\frac{512 (N+3) \big(
                                2+N^2\big) S_1^2}{(N-1) N (N+1) (N+2)}
                \Biggr] S_{-3}
                                -
                \frac{1024 (N+3) \big(
                        2+N^2
                \big)
\big(3+7 N+7 N^2\big) S_1 S_{-2,1}}{(N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{3072 (N+3) \big(
                        2+N^2\big) S_1^2 S_{-2,1}}{(N-1) N (N+1) (N+2)}
                +\Biggl[
                        \frac{256 S_1^2 Q_{118}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\ &&                       
 -\frac{32 S_1 Q_{155}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
+\frac{16 Q_{188}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                        \nonumber\\
                        &&
                        -\frac{1536 (N+3) \big(
                                2+N^2\big) S_1^3}{(N-1) N (N+1) (N+2)}
                \Biggr] \zeta_2
                +\Biggl[
                        \frac{32 Q_{121}}{(N-1)^2 N^3 (N+1)^3 (N+2)^2}
                        \nonumber\\
                        &&-\frac{512 (N+3) \big(
                                2+N^2
                        \big)
\big(3+7 N+7 N^2\big) S_1}{(N-1) N^2 (N+1)^2 (N+2)}
                        +\frac{1536 (N+3) \big(
                                2+N^2\big) S_1^2}{(N-1) N (N+1) (N+2)}
                \Biggr] \zeta_3
        \Biggr](-1)^N
\nonumber\\ &&
        +\Biggl[
-\frac{\big(
                        2+N+N^2\big) 2^{9-N} (S_2(2)-S_{1,1}(1,2)-S_{1,1}(2,1)) Q_{36}}{(N-3) (N-2) (N-1)^2 N^3 (N+1) 
(N+2)}
\nonumber\\ &&
                -
                \frac{64 S_{2,1} Q_{58}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{64 S_3 Q_{92}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&-\frac{8 Q_{209}}{81 (N-4) (N-3) (N-2) (N-1)^3 N^5 (N+1)^5 (N+2)^3}
\nonumber\\ &&                
+\Biggl[
                        -\frac{16 Q_{176}}{81 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
+4096 S_3
                \Biggr] S_2
                        \nonumber\\
                        &&
                -\frac{512 \big(
                        13+25 N+25 N^2\big) S_2^2}{N (N+1)}
                -\frac{256 \big(
                        24+89 N+89 N^2\big) S_4}{3 N (N+1)}
                \nonumber\\
                &&-3072 S_5
                -\frac{1024 \big(
                        21+19 N+19 N^2\big) S_{3,1}}{3 N (N+1)}
                +3072 S_{3,2}
                +3072 S_{4,1}
                \nonumber\\
                &&-\frac{4096 \big(
                        3+5 N+5 N^2\big) S_{-2,-1}}{3 N (N+1)}
                +\frac{3072 \big(
                        1+2 N+2 N^2\big) S_{2,1,1}}{N (N+1)}
                -6144 S_{3,1,1}
                \nonumber\\
                &&
+8192 S_{-2,1,-2}
                +\Biggl[
                        \frac{\big(2+N+N^2\big)\big(2+3 N+3 N^2\big) 2^{7-N} Q_{36}}{(N-3) (N-2) (N-1)^2 N^4 (N+1)^2 (N+2)}
\nonumber\\ &&                   
                +\frac{768 \big(2+N+N^2\big)^2 S_{1,1}\big(\frac{1}{2},1\big)}{(N-1) N^2 (N+1)^2 (N+2)}
                \Biggr] S_1(2)
\nonumber\\ &&
-\frac{9 \big(2+N+N^2\big) 2^{9+N} S_{1,1}\big(\frac{1}{2},1\big)}{(N-2) N (N+1)^3 (N+2)}
\nonumber\\ &&            
    +\frac{768 \big(2+N+N^2\big)^2 (S_{1,2}\big(\frac{1}{2},2\big)- S_{1,1,1}\big(\frac{1}{2},1,2\big) 
-S_{1,1,1}\big(\frac{1}{2},2,1\big))}{(N-1) N^2 (N+1)^2 (N+2)}
        \Biggr] S_1
\nonumber\\ &&
        +\Biggl[
                \frac{256 S_3 Q_{19}}{9 (N-1) N}
-\frac{\big(
                        2+N+N^2\big) 2^{9-N} S_1(2) Q_{36}}{(N-3) (N-2) (N-1)^2 N^3 (N+1) (N+2)}
\nonumber\\ &&
                +\frac{32 S_2 Q_{134}}{27 (N-1) N^2 (N+1)^2 (N+2)^2}
                +6656 S_2^2
                +2048 S_4
                \nonumber\\
                &&+\frac{16 Q_{202}}{81 (N-4) (N-3) (N-2) (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                \nonumber\\
                &&+\frac{256 (N+3) \big(
                        -1-9 N+4 N^2\big) S_{2,1}}{3 (N-1) N (N+1)}
                +7168 S_{3,1}
                +4096 S_{-2,-1}
                -3072 S_{2,1,1}
        \Biggr] S_1^2
        \nonumber\\
        &&+\Biggl[
                -\frac{256 S_2 Q_5}{(N-1) N (N+1)}
                -\frac{64 Q_{151}}{27 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                +1024 S_{2,1}
        \Biggr] S_1^3
                \nonumber\\
                &&
        +\Biggl[
                \frac{128 Q_{44}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                +512 S_2
        \Biggr] S_1^4
        -\frac{2048}{9} S_1^5
                \nonumber\\
                &&        +\Biggl[
\frac{8 Q_{194}}{81 (N-2) (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                -\frac{256 \big(
                        24+47 N+47 N^2\big) S_3}{3 N (N+1)}
        \Biggr] S_2
        \nonumber\\
        &&        +512 S_3^2
+\frac{1536 \big(
                1+2 N+2 N^2\big) S_5}{N (N+1)}
        +\Biggl[
                -\frac{64 \big(
                        2+N+N^2\big) Q_{116}}{(N-1)^2 N^4 (N+1)^4 (N+2)^3}
\nonumber\\ &&                
+\Biggl[
                        -\frac{128 \big(
                                2+N+N^2\big) Q_1}{(N-1) N^3 (N+1)^2 (N+2)}
+2048 S_{-2,1}
                \Biggr] S_1
                        \nonumber\\
                        &&
                +\Biggl[
                        -\frac{256 Q_{23}}{3 (N-1) N (N+1) (N+2)}
                        +\frac{4096 \big(
                                3+5 N+5 N^2\big) S_1}{3 N (N+1)}
-4096 S_1^2
                \Biggr] S_{-1}
                        \nonumber\\
                        &&
                -\frac{1024 \big(
                        1+2 N+2 N^2\big) S_{-2,1}}{N (N+1)}
        \Biggr] S_{-2}
        +\Biggl[
                \frac{64 \big(
                        2+3 N+3 N^2\big) Q_{17}}{3 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{1024 \big(
                        3+N+N^2\big) S_1}{3 N (N+1)}
                -1024 S_1^2
        \Biggr] S_{-2}^2
        +\Biggl[
                -\frac{64 \big(
                        2+N+N^2
                \big)
\big(6+9 N+N^3\big)}{(N-1) N^2 (N+1)^3 (N+2)}
                \nonumber\\
                &&+\frac{256 \big(
                        2+N+N^2\big)^2 S_1}{(N-1) N^2 (N+1)^2 (N+2)}
                +\Biggl[
                        \frac{2560 \big(
                                1+2 N+2 N^2\big)}{N (N+1)}
        \nonumber\\
        &&
-5120 S_1
                \Biggr] S_{-2}
        \Biggr] S_{-3}
        +\frac{\big(
                2+N+N^2\big)^2(192 S_{-4} +128 S_{2,-2})        
}{(N-1) N^2 (N+1)^2 (N+2)}
\nonumber\\
        &&
        -\frac{1536 \big(
                1+2 N+2 N^2\big) (S_{3,2}+S_{4,1})}{N (N+1)}
        -\frac{256 \big(
                2+N+N^2\big)^2 S_{-3,1}}{(N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&
        +\frac{3072 \big(
                1+2 N+2 N^2\big) S_{3,1,1}}{N (N+1)}
-\frac{4096 \big(
                1+2 N+2 N^2\big) S_{-2,1,-2}}{N (N+1)}
\nonumber\\ &&        
+\frac{192 \big(
                2+N+N^2\big)^2 \big(
                2+3 N+3 N^2\big) S_{1,1,1}
        \big(
        \frac{1}{2},1,2\big)}{(N-1) N^3 (N+1)^3 (N+2)}
\nonumber\\ &&
+\frac{9 \big(2+N+N^2\big)\big(2+3 N+3 N^2\big) 2^{7+N} S_{1,1}\big(\frac{1}{2},1\big) 
}{(N-2) N^2 (N+1)^4 (N+2)}
\nonumber\\ &&
- \frac{192 \big(2+N+N^2\big)^2\big(2+3 N+3 N^2\big)}{(N-1) N^3 (N+1)^3 (N+2)} \biggl( S_1(2) S_{1,1}\big(\frac{1}{2},1\big) + S_{1,2}\big(\frac{1}{2},2\big) \biggr)
        \nonumber\\
        &&+\frac{192 \big(
                2+N+N^2\big)^2 \big(
                2+3 N+3 N^2\big) S_{1,1,1}\big(\frac{1}{2},2,1\big)}{(N-1) N^3 (N+1)^3 (N+2)}
        +\Biggl[
                \frac{256 S_1^3 Q_{11}}{3 (N-1) N (N+1)}
                \nonumber\\
                &&
                -\frac{32 S_2 Q_{64}}{3 (N-1) N^2 (N+1)^2 (N+2)}
-\frac{4 Q_{195}}{81 (N-2) (N-1)^2 N^4 (N+1)^4 (N+2)^3}
\nonumber\\ &&   
             +\ln(2) \Biggl[
                        -\frac{192 Q_{23}}{(N-1) N (N+1) (N+2)}
+\frac{3072 \big(
                                3+5 N+5 N^2\big) S_1}{N (N+1)}
                        -9216 S_1^2
                \Biggr]
                        \nonumber\\
                        &&
                +\Biggl[
                        \frac{16 Q_{177}}{81 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
+\frac{512 \big(
                                87+151 N+151 N^2\big) S_2}{3 N (N+1)}
\nonumber\\ &&                        
-5632 S_3
                        +5120 S_{-2,1}
-\frac{384 \big(
                                2+N+N^2\big)^2 S_1(2)}{(N-1) N^2 (N+1)^2 (N+2)}
                \Biggr] S_1
                        \nonumber\\
                        &&
                +\Biggl[
                        -\frac{32 Q_{135}}{27 (N-1) N^2 (N+1)^2 (N+2)^2}
                        -14848 S_2
                \Biggr] S_1^2
                \nonumber\\
                &&-512 S_1^4
                +\frac{256 \big(
                        33+58 N+58 N^2\big) S_3}{3 N (N+1)}
                +\Biggl[
                        -\frac{128 Q_{23}}{3 (N-1) N (N+1) (N+2)}
                        \nonumber\\
                        &&+
                        \frac{2048 \big(
                                3+5 N+5 N^2\big) S_1}{3 N (N+1)}
                        -2048 S_1^2
                \Biggr] S_{-1}
                +\Biggl[
                        \frac{64 Q_{39}}{3 (N-1) N^2 (N+1)^2 (N+2)}
                        \nonumber\\
                        &&+\frac{1024 \big(
                                3+N+N^2\big) S_1}{3 N (N+1)}
                        -1024 S_1^2
                \Biggr] S_{-2}
                +\Biggl[
                        \frac{1280 \big(
                                1+2 N+2 N^2\big)}{N (N+1)}
                        -2560 S_1
                \Biggr] S_{-3}
                \nonumber\\
                &&-\frac{2560 \big(
                        1+2 N+2 N^2\big) S_{-2,1}}{N (N+1)}
                +\frac{96 \big(
                        2+N+N^2\big)^2 \big(
                        2+3 N+3 N^2\big) S_1(2)}{(N-1) N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&+\Biggl[
                        \frac{128 \big(
                                21+34 N+34 N^2\big)}{3 N (N+1)}
                        -1792 S_1
                \Biggr] \zeta_3
        \Biggr] \zeta_2
        +\Biggl[
                \frac{16 Q_{74}}{15 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&-\frac{256 \big(
                        387+770 N+770 N^2\big) S_1}{15 N (N+1)}
                +\frac{33024}{5} S_1^2
        \Biggr] \zeta_2^2
        +\Biggl[
                -\frac{256 S_1^2 Q_{33}}{3 (N-1) N (N+1)}
                \nonumber\\
                &&-\frac{16 Q_{154}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                +\Biggl[
                        \frac{256 Q_{84}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                        +2048 S_2
                \Biggr] S_1
                \nonumber\\
                &&-2048 S_1^3
                -\frac{128 \big(
                        24+47 N+47 N^2\big) S_2}{3 N (N+1)}
                +512 S_3
                +\Biggl[
                        \frac{768 \big(
                                1+2 N+2 N^2\big)}{N (N+1)}
                        \nonumber\\
                        &&-1536 S_1
                \Biggr] S_{-2}
        \Biggr] \zeta_3
        +128 \zeta_3^2
        +\Biggl[
                -\frac{1664 \big(
                        1+2 N+2 N^2\big)}{N (N+1)}
                +3328 S_1
        \Biggr] \zeta_5
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{5,5} &=& \Biggl\{
\frac{16 \big(
                6+13 N+13 N^2\big) S_1^2 Q_{75}}{405 (N-1) N^3 (N+1)^3 (N+2)}
        -\frac{64 S_1^3 Q_{77}}{135 (N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&+\frac{\big(
                6+13 N+13 N^2\big) Q_{162}}{405 (N-1)^2 N^5 (N+1)^5 (N+2)^2}
        -\frac{4 S_1 Q_{167}}{405 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        \nonumber\\
        &&+\frac{1024 \big(
                6+13 N+13 N^2\big) S_1^4}{9 N (N+1)}
        -\frac{4096}{15} S_1^5
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{5,4} &=&  \Biggl\{
        \frac{32 \big(
                6+13 N+13 N^2\big) S_3 Q_{50}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        -
        \frac{4 S_2 Q_{166}}{81 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        \nonumber\\
        &&+\frac{Q_{200}}{243 (N-1)^3 N^6 (N+1)^6 (N+2)^3}
        +\Biggl[
                -\frac{128 S_3 Q_{68}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&
                +\frac{32 S_2 Q_{109}}{81 (N-1) N^3 (N+1)^3 (N+2)}
+\frac{4 Q_{192}}{243 (N-1)^3 N^5 (N+1)^5 (N+2)^3}
        \Biggr] S_1
\nonumber\\ &&
        +\Biggl[
                -\frac{64 S_2 Q_{72}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&-\frac{8 Q_{169}}{243 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                +\frac{2048 \big(
                        6+13 N+13 N^2\big) S_3}{3 N (N+1)}
        \Biggr] S_1^2
                \nonumber\\
                &&        +\Biggl[
\frac{64 Q_{142}}{81 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                +\frac{8192 \big(
                        9+19 N+19 N^2\big) S_2}{9 N (N+1)}
                -\frac{8192}{3} S_3
        \Biggr] S_1^3
                \nonumber\\
                &&        +\Biggl[
-\frac{128 Q_{65}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                -4096 S_2
        \Biggr] S_1^4
        +\frac{4096}{9} S_1^5
                \nonumber\\
                &&        +\Biggl[
\frac{128 S_1^2 Q_{76}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{32 S_1 Q_{110}}{81 (N-1) N^3 (N+1)^3 (N+2)}
\nonumber\\ &&                
+\frac{16 Q_{164}}{81 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
-\frac{2048 \big(
                        48+95 N+95 N^2\big) S_1^3}{9 N (N+1)}
                +
\nonumber\\ &&
                \frac{16384}{3} S_1^4
        \Biggr] \zeta_2
        +\Biggl[
                \frac{16 \big(
                        6+13 N+13 N^2\big) Q_{50}}{27 (N-1) N^3 (N+1)^3 (N+2)}
-\frac{64 S_1 Q_{68}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&
                +\frac{1024 \big(
                        6+13 N+13 N^2\big) S_1^2}{3 N (N+1)}
                -\frac{4096}{3} S_1^3
        \Biggr] \zeta_3
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{5,3} &=& \Biggl\{
        \frac{256 S_5 Q_{48}}{3 (N-1) N^2 (N+1)^2 (N+2)}
        -\frac{256 S_{3,2} Q_{48}}{3 (N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&
        -\frac{256 S_{4,1} Q_{48}}{3 (N-1) N^2 (N+1)^2 (N+2)}
        +\frac{512 S_{3,1,1} Q_{48}}{3 (N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&
        +
        \frac{\big(
                2+N+N^2\big) 2^{7-N} (S_2(2)-S_{1,1}(1,2)-S_{1,1}(2,1)) Q_{36} Q_{52}}{27 (N-3) (N-2) (N-1)^3 N^5 
(N+1)^3 (N+2)^2}
        \nonumber\\
        &&-\frac{2048 S_{-2,1,-2}
         Q_{48}}{9 (N-1) N^2 (N+1)^2 (N+2)}
+\frac{\big(
                2+N+N^2\big) 2^{7+N} S_{1,1}\big(\frac{1}{2},1\big) Q_{52}}{3 (N-2) (N-1) N^3 (N+1)^5 (N+2)^2}
        \nonumber\\
        &&-\frac{64 \big(
                2+N+N^2\big)^2 S_1(2) S_{1,1}\big(\frac{1}{2},1\big) Q_{52}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        \nonumber\\
        &&-\frac{64 \big(
                2+N+N^2\big)^2 S_{1,2}\big(\frac{1}{2},2\big) Q_{52}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        +\frac{64 \big(
                2+N+N^2\big)^2 S_{1,1,1}\big(\frac{1}{2},1,2\big) Q_{52}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        \nonumber\\
        &&+\frac{64 \big(
                2+N+N^2\big)^2 S_{1,1,1}\big(\frac{1}{2},2,1\big) Q_{52}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        +
        \frac{128 \big(
                2+N+N^2\big) S_{-2,1} Q_{87}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        \nonumber\\
        &&	        +\frac{512 S_{-2,-1} Q_{96}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        -\frac{128 S_{2,1,1} Q_{99}}{9 (N-1) N^3 (N+1)^3 (N+2)}
\nonumber\\ &&        
-\frac{128 S_{3,1} Q_{101}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        +\frac{64 S_4 Q_{106}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        \nonumber\\
        &&+\frac{64 S_2^2 Q_{107}}{27 (N-1) N^3 (N+1)^3 (N+2)}
        +\frac{16 S_{2,1} Q_{165}}{81 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
\nonumber\\ &&       
 +\frac{16 S_3 Q_{181}}{243 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
\nonumber\\ &&
+\frac{Q_{214}}{729 (N-4) (N-3) (N-2) (N-1)^4 N^7 (N+1)^7 (N+2)^5}
        \nonumber\\
        &&
        +\Biggl[
                \frac{128 S_{-2,1} Q_{147}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
+\frac{32 \big(
                        2+N+N^2\big) Q_{182}}{81 (N-1)^2 N^6 (N+1)^7 (N+2)^5}
                \nonumber\\
                &&
                +\Biggl[
                        -\frac{512 S_{-2,1} Q_{126}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
-\frac{640 \big(
                                2+N+N^2\big) Q_{156}}{27 (N-1)^2 N^5 (N+1)^6 (N+2)^5}
                \Biggr] S_1
                        \nonumber\\
                        &&
                +\Biggl[
                        -\frac{2048 S_1^3 Q_{120}}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
+
                        \frac{512 S_1^2 Q_{153}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                        \nonumber\\
                        &&
                        -\frac{128 S_1 Q_{189}}{81 (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                        +\frac{32 Q_{196}}{81 (N-1)^2 N^5 (N+1)^5 (N+2)^3}
                        \nonumber\\
                        &&+\frac{8192 (N+3) \big(
                                2+N^2\big) S_1^4}{(N-1) N (N+1) (N+2)}
                \Biggr] S_{-2}
                +\Biggl[
                        \frac{256 S_1 Q_{98}}{27 (N-1)^2 N^2 (N+1)^3 (N+2)^2}
                        \nonumber\\
                        &&-\frac{64 Q_{148}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                        -\frac{1024 (N+3) \big(
                                2+N^2
                        \big)
\big(2+5 N+5 N^2\big) S_1^2}{(N-1) N^2 (N+1)^2 (N+2)}
                        \nonumber\\
                        &&+\frac{4096 (N+3) \big(
                                2+N^2\big) S_1^3}{3 (N-1) N (N+1) (N+2)}
                \Biggr] S_{-3}
                +\frac{6144 (N+3) \big(
                        2+N^2
                \big)
\big(2+5 N+5 N^2\big) S_1^2 S_{-2,1}}{(N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&-\frac{8192 (N+3) \big(
                        2+N^2\big) S_1^3 S_{-2,1}}{(N-1) N (N+1) (N+2)}
                +\Biggl[
                        -\frac{1024 S_1^3 Q_{120}}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
                        \nonumber\\
                        &&+\frac{256 S_1^2 Q_{153}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                        -\frac{64 S_1 Q_{190}}{81 (N-1)^2 N^4 (N+1)^4 (N+2)^3}
\nonumber\\ &&
                        +
                        \frac{16 Q_{197}}{81 (N-1)^2 N^5 (N+1)^5 (N+2)^3}
+\frac{4096 (N+3) \big(
                                2+N^2\big) S_1^4}{(N-1) N (N+1) (N+2)}
                \Biggr] \zeta_2
\nonumber\\ &&
                +\Biggl[
                        -\frac{256 S_1 Q_{125}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
          +\frac{64 Q_{146}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
\nonumber\\ &&              
+\frac{3072 (N+3) \big(
                                2+N^2
                        \big)
\big(2+5 N+5 N^2\big) S_1^2}{(N-1) N^2 (N+1)^2 (N+2)}
                        -\frac{4096 (N+3) \big(
                                2+N^2\big) S_1^3}{(N-1) N (N+1) (N+2)}
                \Biggr] \zeta_3
        \Biggr] (-1)^N
\nonumber\\ &&
        +\Biggl[
-\frac{2560 \big(
                        2+N+N^2\big) S_{-2,1} Q_1}{3 (N-1) N^3 (N+1)^2 (N+2)}
                \nonumber\\
                &&
                -\frac{\big(
                        2+N+N^2
                \big)
\big(42+73 N+73 N^2\big) 2^{10-N} S_2(2) Q_{36}}{27 (N-3) (N-2) (N-1)^2 N^4 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{\big(
                        2+N+N^2
                \big)
\big(42+73 N+73 N^2\big) 2^{10-N} S_{1,1}(1,2) Q_{36}}{27 (N-3) (N-2) (N-1)^2 N^4 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{\big(
                        2+N+N^2
                \big)
\big(42+73 N+73 N^2\big) 2^{10-N} S_{1,1}(2,1) Q_{36}}{27 (N-3) (N-2) (N-1)^2 N^4 (N+1)^2 (N+2)}
\nonumber\\ &&
                -\frac{512 S_{3,1} Q_{53}
                }{9 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{2048 S_{-2,-1} Q_{56}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&
                +\frac{512 S_{2,1,1} Q_{57}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{256 S_2^2 Q_{71}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&-\frac{256 S_4 Q_{73}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{128 S_{2,1} Q_{128}}{81 (N-1)^2 N^3 (N+1)^3 (N+2)}
\nonumber\\ &&               
 -\frac{128 S_3 Q_{161}}{243 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
\nonumber\\ &&
-\frac{4 Q_{213}}{729 (N-4) (N-3) (N-2) (N-1)^4 N^6 (N+1)^6 (N+2)^5}
                        \nonumber\\
                        &&                +\Biggl[
-\frac{32 Q_{198}}{729 (N-2) (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                        +\frac{2048 \big(
                                10+21 N+21 N^2\big) S_3}{N (N+1)}
                \Biggr] S_2
                \nonumber\\
                &&-4096 S_3^2
                -\frac{2048 \big(
                        6+13 N+13 N^2\big) S_5}{N (N+1)}
                -\frac{2560 \big(
                        2+N+N^2\big)^2 S_{2,-2}}{3 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{2048 \big(
                        6+13 N+13 N^2\big) S_{3,2}}{N (N+1)}
                +\frac{2048 \big(
                        6+13 N+13 N^2\big) S_{4,1}}{N (N+1)}
\nonumber\\ &&           
     +\frac{5120 \big(
                        2+N+N^2\big)^2 S_{-3,1}}{3 (N-1) N^2 (N+1)^2 (N+2)}
-\frac{4096 \big(
                        6+13 N+13 N^2\big) S_{3,1,1}
                }{N (N+1)}
                \nonumber\\
                &&
                +
                \frac{16384 \big(
                        6+13 N+13 N^2\big) S_{-2,1,-2}}{3 N (N+1)}
\nonumber\\ &&              
+\Biggl[
\frac{\big(
                                2+N+N^2\big) 2^{7-N} Q_{36} Q_{52}}{27 (N-3) (N-2) (N-1)^3 N^5 (N+1)^3 (N+2)^2}
                        \nonumber\\
                        &&+\frac{512 \big(
                                2+N+N^2\big)^2 \big(
                                42+73 N+73 N^2\big) S_{1,1}\big(\frac{1}{2},1\big)}{9 (N-1) N^3 (N+1)^3 (N+2)}
                \Biggr] S_1(2)
                \nonumber\\
                &&-\frac{\big(2+N+N^2\big)
                \big(42+73 N+73 N^2\big) 2^{10+N} S_{1,1}\big(\frac{1}{2},1\big)}{3 (N-2) N^2 (N+1)^4 (N+2)}
                \nonumber\\
                &&
                +\frac{512 \big(
                        2+N+N^2\big)^2 \big(
                        42+73 N+73 N^2\big) S_{1,2}\big(\frac{1}{2},2\big)}{9 (N-1) N^3 (N+1)^3 (N+2)}
\nonumber\\ &&
-\frac{512 \big(
                        2+N+N^2\big)^2 \big(
                        42+73 N+73 N^2\big) S_{1,1,1}\big(\frac{1}{2},1,2\big)}{9 (N-1) N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&-\frac{512 \big(
                        2+N+N^2\big)^2 \big(
                        42+73 N+73 N^2\big) S_{1,1,1}\big(\frac{1}{2},2,1\big)}{9 (N-1) N^3 (N+1)^3 (N+2)}
        \Biggr] S_1
                \nonumber\\
                &&        +\Biggl[
\frac{7 \big(
                        2+N+N^2\big) 2^{11-N} S_2(2) Q_{36}
                }{9 (N-3) (N-2) (N-1)^2 N^3 (N+1) (N+2)}
\nonumber\\ &&              
  -
                \frac{7 \big(
                        2+N+N^2\big) 2^{11-N} S_{1,1}(1,2) Q_{36}}{9 (N-3) (N-2) (N-1)^2 N^3 (N+1) (N+2)}
                \nonumber\\
                &&-\frac{7 \big(
                        2+N+N^2\big) 2^{11-N} S_{1,1}(2,1) Q_{36}}{9 (N-3) (N-2) (N-1)^2 N^3 (N+1) (N+2)}
                +\frac{256 S_{2,1} Q_{63}}{27 (N-1) N^2 (N+1)^2 (N+2)}
\nonumber\\ &&                
+\frac{256 S_3 Q_{89}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{2048 \big(
                        18+37 N+37 N^2\big) S_2^2}{N (N+1)}
\nonumber\\ &&
+\frac{8 Q_{210}}{729 (N-4) (N-3) (N-2) (N-1)^3 N^5 (N+1)^5 (N+2)^3}
                \nonumber\\
                &&
                +\Biggl[
                        \frac{64 Q_{178}}{81 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
-20480 S_3
                \Biggr] S_2
\nonumber\\ &&
                +\frac{5120 \big(
                        2+7 N+7 N^2\big) S_4}{N (N+1)}
+12288 S_5
                +\frac{2048 \big(
                        18+23 N+23 N^2\big) S_{3,1}}{N (N+1)}
                -12288 S_{3,2}
                \nonumber\\
                &&
                -12288 S_{4,1}
+\frac{8192 \big(
                        6+11 N+11 N^2\big) S_{-2,-1}}{3 N (N+1)}
                -\frac{2048 \big(
                        6+13 N+13 N^2\big) S_{2,1,1}}{N (N+1)}
\nonumber\\ &&               
 +24576 S_{3,1,1}
-32768 S_{-2,1,-2}
                +\big(
                        -\frac{\big(
                                2+N+N^2
                        \big)
\big(42+73 N+73 N^2\big) 2^{10-N}
                         Q_{36}}{27 (N-3) (N-2) (N-1)^2 N^4 (N+1)^2 (N+2)}
                        \nonumber\\
                        &&-
                        \frac{7168 \big(
                                2+N+N^2\big)^2 S_{1,1}\big(\frac{1}{2},1\big)}{3 (N-1) N^2 (N+1)^2 (N+2)}
                \big) S_1(2)
                +\frac{7 \big(
                        2+N+N^2\big) 2^{11+N} S_{1,1}\big(\frac{1}{2},1\big)}{(N-2) N (N+1)^3 (N+2)}
                \nonumber\\
                &&-\frac{7168 \big(
                        2+N+N^2\big)^2 S_{1,2}\big(\frac{1}{2},2\big)}{3 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{7168 \big(
                        2+N+N^2\big)^2 S_{1,1,1}\big(\frac{1}{2},1,2\big)}{3 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{7168 \big(
                        2+N+N^2\big)^2 S_{1,1,1}\big(\frac{1}{2},2,1\big)}{3 (N-1) N^2 (N+1)^2 (N+2)}
        \Biggr] S_1^2
        +\Biggl[
                \frac{2048 S_{2,1} Q_3}{9 (N-1) N (N+1)}
                -\frac{2048 S_3 Q_{18}}{27 (N-1) N}
                \nonumber\\
                &&+\frac{7 \big(
                        2+N+N^2\big) 2^{11-N} S_1(2) Q_{36}}{9 (N-3) (N-2) (N-1)^2 N^3 (N+1) (N+2)}
                -\frac{256 S_2 Q_{136}}{81 (N-1) N^2 (N+1)^2 (N+2)^2}
                \nonumber\\
                &&-\frac{32 Q_{203}}{243 (N-4) (N-3) (N-2) (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                -24576 S_2^2
                \nonumber\\
                &&-\frac{20480}{3} S_4
                -24576 S_{3,1}
                -
                \frac{32768}{3} S_{-2,-1}
                +8192 S_{2,1,1}
        \Biggr] S_1^3
                \nonumber\\
                &&        +\Biggl[
\frac{1024 S_2 Q_9}{3 (N-1) N (N+1)}
                +\frac{128 Q_{152}}{243 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                -\frac{8192}{3} S_{2,1}
        \Biggr] S_1^4
                \nonumber\\
                &&        +\Biggl[
-\frac{512 Q_{41}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{4096}{3} S_2
        \Biggr] S_1^5
        +\frac{16384}{27} S_1^6
                \nonumber\\
                &&        +\Biggl[
-\frac{256 S_3 Q_{62}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{8 Q_{207}}{729 (N-2) (N-1)^3 N^5 (N+1)^5 (N+2)^3}
        \Biggr] S_2
        \nonumber\\
        &&+\frac{1024 \big(
                6+13 N+13 N^2\big) S_3^2}{3 N (N+1)}
        +\Biggl[
                -\frac{512 S_{-2,1} Q_{48}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&
-\frac{64 \big(
                        2+N+N^2\big) Q_{145}}{9 (N-1)^2 N^5 (N+1)^5 (N+2)^3}
+\Biggl[
                        -\frac{128 \big(
                                2+N+N^2\big) Q_{115}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^3}
\nonumber\\ &&
                        +\frac{4096 \big(
                                6+13 N+13 N^2\big) S_{-2,1}}{3 N (N+1)}
                \Biggr] S_1
                +\Biggl[
\frac{2560 \big(
                                2+N+N^2\big) Q_1}{3 (N-1) N^3 (N+1)^2 (N+2)}
                        -8192 S_{-2,1}
                \Biggr]S_1^2
                        \nonumber\\
                        &&
                +\Biggl[
                        \frac{2048 S_1 Q_{56}}{27 (N-1) N^2 (N+1)^2 (N+2)}
-\frac{512 Q_{96}}{27 (N-1) N^3 (N+1)^3 (N+2)}
                        \nonumber\\
                        &&
                        -\frac{8192 \big(
                                6+11 N+11 N^2\big) S_1^2}{3 N (N+1)}
                        +\frac{32768}{3} S_1^3
                \Biggr] S_{-1}
        \Biggr] S_{-2}
        \nonumber\\
        &&
+\Biggl[
                \frac{512 S_1 Q_{47}N(N+1)+128 Q_{95}}{27 (N-1) N^3 (N+1)^3 (N+2)}
                -\frac{2048 \big(
                        4+5 N+5 N^2\big) S_1^2}{N (N+1)}
                \nonumber\\
                &&+\frac{16384}{3} S_1^3
        \Biggr] S_{-2}^2
        +\Biggl[
                \frac{2560 \big(
                        2+N+N^2\big) S_1 Q_{16}}{9 (N-1) N^3 (N+1)^3 (N+2)}
                -\frac{64 \big(
                        2+N+N^2\big) Q_{88}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                \nonumber\\
                &&-\frac{5120 \big(
                        2+N+N^2\big)^2 S_1^2}{3 (N-1) N^2 (N+1)^2 (N+2)}
                +\Biggl[
                        \frac{1280 Q_{48}}{9 (N-1) N^2 (N+1)^2 (N+2)}
+20480 S_1^2
\nonumber\\ &&                        
-\frac{10240 \big(
                                6+13 N+13 N^2\big) S_1}{3 N (N+1)}
                \Biggr] S_{-2}
        \Biggr]S_{-3}
        +\Biggl[
                \frac{320 \big(
                        2+N+N^2\big)^2 \big(
                        6+13 N+13 N^2\big)}{3 (N-1) N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&-\frac{1280 \big(
                        2+N+N^2\big)^2 S_1}{(N-1) N^2 (N+1)^2 (N+2)}
        \Biggr] S_{-4}
        +
        \frac{640 \big(
                2+N+N^2\big)^2 \big(
                6+13 N+13 N^2\big) S_{2,-2}}{9 (N-1) N^3 (N+1)^3 (N+2)}
        \nonumber\\
        &&-\frac{1280 \big(
                2+N+N^2\big)^2 \big(
                6+13 N+13 N^2\big) S_{-3,1}}{9 (N-1) N^3 (N+1)^3 (N+2)}
        +\Biggl[
                -\frac{1024 S_1^4 Q_{10}}{3 (N-1) N (N+1)}
                \nonumber\\
                &&-\frac{1280 S_{-2,1} Q_{48}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{32 \big(
                        2+N+N^2\big)^2 S_1(2) Q_{52}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                \nonumber\\
                &&
                +\frac{128 S_3 Q_{67}}{9 (N-1) N^2 (N+1)^2 (N+2)}
-\frac{128 S_2 Q_{105}}{27 (N-1) N^3 (N+1)^3 (N+2)}
                        \nonumber\\
                        && 
                -\frac{4 Q_{208}}{729 (N-2) (N-1)^3 N^5 (N+1)^5 (N+2)^3}
               +\ln(2) \Biggl[
\frac{512 S_1 Q_{56}}{3 (N-1) N^2 (N+1)^2 (N+2)}
\nonumber\\ &&                        
-\frac{128 Q_{96}}{3 (N-1) N^3 (N+1)^3 (N+2)}
                        -\frac{6144 \big(
                                6+11 N+11 N^2\big) S_1^2}{N (N+1)}
+24576 S_1^3
                \Biggr]
                        \nonumber\\
                        &&
                +\Biggl[
                        \frac{256 S_2 Q_{79}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                        +\frac{16 Q_{199}}{729 (N-2) (N-1)^2 N^4 (N+1)^4 (N+2)^3}
                        \nonumber\\
                        &&-\frac{1024 \big(
                                78+151 N+151 N^2\big) S_3}{3 N (N+1)}
                        +
                        \frac{10240 \big(
                                6+13 N+13 N^2\big) S_{-2,1}}{3 N (N+1)}
                        \nonumber\\
                        &&-\frac{256 \big(
                                2+N+N^2\big)^2 \big(
                                42+73 N+73 N^2\big) S_1(2)}{9 (N-1) N^3 (N+1)^3 (N+2)}
                \Biggr] S_1
                -\Biggl[
\frac{2048 \big(
                                123+233 N+233 N^2\big) S_2}{3 N (N+1)}
                        \nonumber\\
                        &&
                        +\frac{64 Q_{179}}{81 (N-2) (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                        -26624 S_3
                        +20480 S_{-2,1}
                        \nonumber\\
                        &&-\frac{3584 \big(
                                2+N+N^2\big)^2 S_1(2)}{3 (N-1) N^2 (N+1)^2 (N+2)}
                \Biggr] S_1^2
                +\Biggl[
                        \frac{256 Q_{137}}{81 (N-1) N^2 (N+1)^2 (N+2)^2}
                        +\frac{167936}{3} S_2
                \Biggr] 
                \nonumber\\
                && \times S_1^3
+\frac{4096}{3} S_1^5
                +\Biggl[
                        \frac{1024 S_1 Q_{56}}{27 (N-1) N^2 (N+1)^2 (N+2)}
                        -\frac{256 Q_{96}}{27 (N-1) N^3 (N+1)^3 (N+2)}
                        \nonumber\\
                        &&-\frac{4096 \big(
                                6+11 N+11 N^2\big) S_1^2}{3 N (N+1)}
                        +\frac{16384}{3} S_1^3
                \Biggr] S_{-1}
                +\Biggl[
                        \frac{2048 S_1 Q_{24}}{27 N^2 (N+1)^2}
                        \nonumber\\
                        &&+\frac{128 Q_{94}}{27 (N-1) N^3 (N+1)^3 (N+2)}
                        -\frac{2048 \big(
                                4+5 N+5 N^2\big) S_1^2}{N (N+1)}
                        +\frac{16384}{3} S_1^3
                \Biggr] S_{-2}
                        \nonumber\\
                        &&
                                  +\Biggl[
      \frac{640 Q_{48}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                        -\frac{5120 \big(
                                6+13 N+13 N^2\big) S_1}{3 N (N+1)}
                        +10240 S_1^2
                \Biggr] S_{-3}
                        \nonumber\\
                        &&                +\Biggl[
\frac{64 Q_{55}}{3 (N-1) N^2 (N+1)^2 (N+2)}
                        -\frac{1536 \big(
                                6+11 N+11 N^2\big) S_1}{N (N+1)}
                        +9216 S_1^2
                \Biggr] \zeta_3
        \Biggr] \zeta_2
                \nonumber\\
                &&        +\Biggl[
-\frac{256 S_1 Q_{82}}{135 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{32 Q_{112}}{135 (N-1) N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&+\frac{512 \big(
                        1020+2081 N+2081 N^2\big) S_1^2}{15 N (N+1)}
                -\frac{69632}{3} S_1^3
        \Biggl] \zeta_2^2
        +\Biggr[
                \frac{2048 S_1^3 Q_{32}}{9 (N-1) N (N+1)}
                \nonumber\\
                &&-\frac{128 S_2 Q_{62}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{16 Q_{180}}{81 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
\nonumber\\ &&                
+\Biggl[
                        \frac{64 Q_{158}}{81 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
+\frac{1024 \big(
                                10+21 N+21 N^2\big) S_2}{N (N+1)}
                        -4096 S_3
                \Biggr] S_1
                         \nonumber\\
                        &&
               +\Biggl[
                        -\frac{256 Q_{93}}{27 (N-1) N^2 (N+1)^2 (N+2)}
-10240 S_2
                \Biggr] S_1^2
                +\frac{16384}{3} S_1^4
                        \nonumber\\
                        &&
                +
                \frac{1024 \big(
                        6+13 N+13 N^2\big) S_3}{3 N (N+1)}
             +\Biggl[
\frac{128 Q_{48}}{3 (N-1) N^2 (N+1)^2 (N+2)}
                        \nonumber\\
                        &&   
                        -\frac{1024 \big(
                                6+13 N+13 N^2\big) S_1}{N (N+1)}
                        +6144 S_1^2
                \Biggr] S_{-2}
        \Biggr] \zeta_3
                \nonumber\\
                &&        +\Biggl[
\frac{256 \big(
                        6+13 N+13 N^2\big)}{3 N (N+1)}
                -1024 S_1
        \Biggr] \zeta_3^2
        +\Biggl[
                -\frac{832 Q_{48}}{9 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{6656 \big(
                        6+13 N+13 N^2\big) S_1}{3 N (N+1)}
                -13312 S_1^2
        \Biggr] \zeta_5
\Biggr\},
\\
%-----------------------------------------------------------------------------
\\
R_{6,6} &=& \Biggl\{
        \frac{128 S_1^4 Q_{80}}{405 (N-1) N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&-\frac{256 S_1^3 Q_{108}}{405 (N-1) N^3 (N+1)^3 (N+2)}
        +\frac{16 S_1^2 Q_{171}}{3645 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        \nonumber\\
        &&-\frac{16 S_1 Q_{183}}{3645 (N-1)^2 N^5 (N+1)^5 (N+2)^2}
        +\frac{Q_{204}}{7290 (N-1)^3 N^6 (N+1)^6 (N+2)^3}
        \nonumber\\
        &&-\frac{16384 \big(3+7 N+7 N^2\big) S_1^5}{45 N (N+1)}
        +\frac{16384}{45} S_1^6
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{6,5} &=& \Biggl\{
        \frac{16 S_3 Q_{168}}{405 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
        -\frac{16 S_2 Q_{184}}{1215 (N-1)^2 N^5 (N+1)^5 (N+2)^2}
        \nonumber\\
        &&+\frac{Q_{211}}{7290 (N-1)^4 N^7 (N+1)^7 (N+2)^4}
        +\Biggl[
                -\frac{128 S_3 Q_{111}}{405 (N-1) N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&+\frac{32 S_2 Q_{172}}{1215 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                +\frac{8 Q_{205}}{3645 (N-1)^3 N^6 (N+1)^6 (N+2)^3}
        \Biggr] S_1
                \nonumber\\
                &&        +\Biggl[
\frac{256 S_3 Q_{81}}{135 (N-1) N^2 (N+1)^2 (N+2)}
                -\frac{256 S_2 Q_{113}}{405 (N-1) N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&-\frac{8 Q_{193}}{3645 (N-1)^3 N^5 (N+1)^5 (N+2)^3}
        \Biggr] S_1^2
        +\Biggl[
                \frac{512 S_2 Q_{78}}{45 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&+\frac{32 Q_{170}}{405 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                -
                \frac{32768 \big(
                        3+7 N+7 N^2\big) S_3}{9 N (N+1)}
        \Biggr] S_1^3
                \nonumber\\
                &&        -\Biggl[
\frac{256 Q_{143}}{405 (N-1)^2 N^3 (N+1)^3 (N+2)^2}
                +\frac{4096 \big(
                        42+95 N+95 N^2\big) S_2}{9 N (N+1)}
        \nonumber\\
        &&                -\frac{16384}{3} S_3
        \Biggr] S_1^4
+\Biggl[
                \frac{512 Q_{61}}{45 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{114688}{15} S_2
        \Biggr] S_1^5
        -\frac{16384}{45} S_1^6
                \nonumber\\
                &&        +\Biggl[
-\frac{256 S_1^3 Q_{83}}{135 (N-1) N^2 (N+1)^2 (N+2)}
                +\frac{128 S_1^2 Q_{114}}{405 (N-1) N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&-\frac{16 S_1 Q_{173}}{1215 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                +\frac{8 Q_{185}}{1215 (N-1)^2 N^5 (N+1)^5 (N+2)^2}
                \nonumber\\
                &&+\frac{8192 \big(
                        27+58 N+58 N^2\big) S_1^4}{9 N (N+1)}
                -\frac{49152}{5} S_1^5
        \Biggr] \zeta_2
        +\Biggl[
                \frac{128 S_1^2 Q_{81}}{135 (N-1) N^2 (N+1)^2 (N+2)}
                \nonumber\\
                &&-\frac{64 S_1 Q_{111}}{405 (N-1) N^3 (N+1)^3 (N+2)}
                +\frac{8 Q_{168}}{405 (N-1)^2 N^4 (N+1)^4 (N+2)^2}
                \nonumber\\
                &&-\frac{16384 \big(
                        3+7 N+7 N^2\big) S_1^3}{9 N (N+1)}
                +
                \frac{8192}{3} S_1^4
        \Biggr] \zeta_3
\Biggr\}
\\
%---------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------
R_{3,1,\Delta} &=& \Biggl\{
        \frac{32 \big(
                6+13 N+13 N^2\big) Q_{29}}{3 (N-1) N^4 (N+1)^3}
        +\Biggl[
                \Biggl[
                        -\frac{128 \big(
                                6+13 N+13 N^2\big) Q_2}{3 (N-1) N^3 (N+1)^3}
                        +\frac{128 S_1 Q_{22}}{(N-1) N^2 (N+1)^2}
                        \nonumber\\
                        &&-\frac{1536 S_1^2}{N-1}
                \Biggr] S_{-2}
                +\Biggl[
                        \frac{64 \big(
                                6+13 N+13 N^2\big)}{3 (N-1) N (N+1)}
                        -\frac{256 S_1}{N-1}
                \Biggr] S_{-3}
-\frac{128 \big(
                        6+13 N+13 N^2\big) S_{-2,1}}{(N-1) N (N+1)}
                \nonumber\\
                &&
                +\frac{1536 S_1 S_{-2,1}}{N-1}
                +\Biggl[
                        -\frac{64 \big(
                                6+13 N+13 N^2\big) Q_2}{3 (N-1) N^3 (N+1)^3}
+\frac{64 S_1 Q_{22}}{(N-1) N^2 (N+1)^2}
                        -\frac{768 S_1^2}{N-1}
                \Biggr] \zeta_2 
                        \nonumber\\
                        &&
                +\Biggl[
                        -\frac{64 \big(
                                6+13 N+13 N^2\big)}{(N-1) N (N+1)}
                        +\frac{768 S_1}{N-1}
                \Biggr] \zeta_3
        \Biggr] (-1)^N
\nonumber\\ &&    
    +\Biggl[
-\frac{128 Q_{29}}{(N-1) N^3 (N+1)^2}
                -\frac{128 S_2 Q_{35}}{3 (N-1) N^2 (N+1)^2}
                -
                \frac{512 S_3}{(N-1) N (N+1)}
                \nonumber\\
                &&
                -\frac{512 S_{2,1}}{(N-1) N (N+1)}
        \Biggr] S_1
+\frac{64 \big(
                6+13 N+13 N^2
        \big)
\big(2-N^2+N^4\big) S_2}{3 (N-1) N^3 (N+1)^2}
        \nonumber\\
        &&
        +\frac{128 \big(
                6+13 N+13 N^2\big) S_3}{3 (N-1) N^2 (N+1)^2}
+\frac{512 S_1^2 S_2}{(N-1) N (N+1)}
        \nonumber\\
        &&        
+\frac{128 \big(
                6+13 N+13 N^2\big) S_{2,1}}{3 (N-1) N^2 (N+1)^2}
+\Biggl[
                -\frac{64 \big(
                        6+13 N+13 N^2
                \big)
\big(2-N^2+N^4\big)}{3 (N-1) N^3 (N+1)^2}
\nonumber\\ &&        
+\frac{128 S_1 Q_{35}}{3 (N-1) N^2 (N+1)^2}
-\frac{512 S_1^2}{(N-1) N (N+1)}
        \Biggr] \zeta_2
                \nonumber\\
                &&
        +\Biggl[
                -\frac{128 \big(
                        6+13 N+13 N^2\big)}{(N-1) N^2 (N+1)^2}
                +\frac{1536 S_1}{(N-1) N (N+1)}
        \Biggr] \zeta_3
\Biggr\}
\\
%---------------------------------------------------------------------------------------------------------
R_{4,2,\Delta} &=&
\Biggl\{
        \frac{64 \big(
                2-N^2+N^4\big) S_2 Q_{27}}{3 (N-1)^2 N^3 (N+1)^2 (N+2)}
        +\frac{128 S_3 Q_{27}}{3 (N-1)^2 N^2 (N+1)^2 (N+2)}
        \nonumber\\
        &&+\frac{128 S_{2,1} Q_{27}}{3 (N-1)^2 N^2 (N+1)^2 (N+2)}
        +\frac{32 Q_{27} Q_{29}}{3 (N-1)^2 N^4 (N+1)^3 (N+2)}
\nonumber\\ &&              
        +\Biggl[
                 -\frac{128 S_{-2,1} Q_{27}}{(N-1)^2 N (N+1) (N+2)}
  +\Biggl[
                        -\frac{2048 S_1^2 Q_{15}}{(N-1) N^2 (N+1)^2}
+\frac{6144 S_1^3}{N-1}
\nonumber\\ &&                        
                        -\frac{128( Q_2 Q_{27} - Q_{90} S_1)}{3 (N-1)^2 N^3 (N+1)^3 (N+2)}
                \Biggr] S_{-2}
\nonumber\\ &&                
+\Biggl[
                        \frac{64 Q_{27}}{3 (N-1)^2 N (N+1) (N+2)}
                        -\frac{1024 \big(
                                3+7 N+7 N^2\big) S_1}{3 (N-1) N (N+1)}
                        \nonumber\\
                        &&+\frac{1024 S_1^2}{N-1}
                \Biggr] S_{-3}
                +\frac{2048 \big(
                        3+7 N+7 N^2\big) S_1 S_{-2,1}}{(N-1) N (N+1)}
                -\frac{6144 S_1^2 S_{-2,1}}{N-1}
                +\Biggl[
                        \nonumber\\
                        &&-\frac{1024 S_1^2 Q_{15}}{(N-1) N^2 (N+1)^2}
                        -\frac{64 (Q_2 Q_{27}- S_1 Q_{90})}{3 (N-1)^2 N^3 (N+1)^3 (N+2)}
                        \nonumber\\
                        &&+\frac{3072 S_1^3}{N-1}
                \Biggr] \zeta_2
                +\Biggl[
                        -\frac{64 Q_{27}}{(N-1)^2 N (N+1) (N+2)}
                        +\frac{1024 \big(
                                3+7 N+7 N^2\big) S_1}{(N-1) N (N+1)}
                        \nonumber\\
                        &&-\frac{3072 S_1^2}{N-1}
                \Biggr] \zeta_3
        \Biggr] (-1)^N
        +\Biggl[
                -\frac{512 \big(
                        3+7 N+7 N^2\big) Q_{29}
                }{3 (N-1) N^4 (N+1)^3}
                -
                \frac{128 S_2 Q_{86}}{3 (N-1)^2 N^3 (N+1)^2 (N+2)}
                \nonumber\\
                &&-\frac{2048 \big(
                        3+7 N+7 N^2\big) S_3}{3 (N-1) N^2 (N+1)^2}
                -\frac{2048 \big(
                        3+7 N+7 N^2\big) S_{2,1}}{3 (N-1) N^2 (N+1)^2}
        \Biggr] S_1
        +\Biggl[
                \frac{512 Q_{29}}{(N-1) N^3 (N+1)^2}
                \nonumber\\
                &&+\frac{1024 S_2 Q_{31}}{3 (N-1) N^2 (N+1)^2}
                +\frac{2048 S_3}{(N-1) N (N+1)}
                +\frac{2048 S_{2,1}}{(N-1) N (N+1)}
        \Biggr] S_1^2
\nonumber\\ &&
        -\frac{2048 S_1^3 S_2}{(N-1) N (N+1)}
        +\Biggl[
-\frac{64 \big(
                        2-N^2+N^4\big) Q_{27}}{3 (N-1)^2 N^3 (N+1)^2 (N+2)}
                -\frac{1024 S_1^2 Q_{31}}{3 (N-1) N^2 (N+1)^2}
                \nonumber\\
                &&
                +\frac{128 S_1 Q_{86}}{3 (N-1)^2 N^3 (N+1)^2 (N+2)}
+\frac{2048 S_1^3}{(N-1) N (N+1)}
        \Biggr] \zeta_2
\nonumber\\ &&
        +\Biggl[
                -\frac{128 Q_{27}}{(N-1)^2 N^2 (N+1)^2 (N+2)}
                +\frac{2048 \big(
                        3+7 N+7 N^2\big) S_1}{(N-1) N^2 (N+1)^2}
                \nonumber\\
                &&-\frac{6144 S_1^2}{(N-1) N (N+1)}
        \Biggr] \zeta_3
\Biggr\}
\\
%-------------------------------------------------------------------------------------------
R_{5,3,\Delta} &=& 
        \frac{64 Q_{29} Q_{100}}{27 (N-1)^2 N^6 (N+1)^5 (N+2)}
        +\frac{128 \big(2-N^2+N^4\big) S_2 Q_{100}}{27 (N-1)^2 N^5 (N+1)^4 (N+2)}
\nonumber\\ && 
       +\frac{256 S_3 Q_{100}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)}
+\frac{256 S_{2,1} Q_{100}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)}
        \nonumber\\
        &&
        +\Biggl[
                \frac{1024 S_1 S_{-2,1} Q_{60}}{9 (N-1)^2 N^2 (N+1)^2 (N+2)}
                -\frac{256 S_{-2,1} Q_{100}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&+\Biggl[
                        \frac{4096 S_1^3 Q_{25}}{3 (N-1) N^2 (N+1)^2}
                        -\frac{1024 S_1^2 Q_{97}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)}
                      \nonumber\\ &&
  -\frac{256 Q_2 Q_{100}}{27 (N-1)^2 N^5 (N+1)^5 (N+2)}
+\frac{256 S_1 Q_{140}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)}
                        -\frac{16384 S_1^4}{N-1}
                \Biggr] S_{-2}
\nonumber\\
        &&
                +\Biggl[
                        -
                        \frac{512 S_1 Q_{60}}{27 (N-1)^2 N^2 (N+1)^2 (N+2)}
+\frac{128 Q_{100}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)}
\nonumber\\ &&
                        +\frac{2048 \big(2+5 N+5 N^2\big) S_1^2}{(N-1) N (N+1)}
                        -\frac{8192 S_1^3}{3 (N-1)}
                \Biggr] S_{-3}
                \nonumber\\
                &&-\frac{12288 \big(2+5 N+5 N^2\big) S_1^2 S_{-2,1}}{(N-1) N (N+1)}
                +\frac{16384 S_1^3 S_{-2,1}}{N-1}
                +\Biggl[
                        \frac{2048 S_1^3 Q_{25}}{3 (N-1) N^2 (N+1)^2}
                        \nonumber\\
                        &&-\frac{512 S_1^2 Q_{97}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)}
                        -\frac{128 Q_2 Q_{100}}{27 (N-1)^2 N^5 (N+1)^5 (N+2)}
\nonumber\\ &&                 
       +\frac{128 S_1 Q_{140}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)}
-\frac{8192 S_1^4}{N-1}
                \Biggr] \zeta_2
                +\Biggl[
                        \frac{512 S_1 Q_{60}}{9 (N-1)^2 N^2 (N+1)^2 (N+2)}
                        \nonumber\\
                        &&
                        -\frac{128 Q_{100}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)}
-\frac{6144 \big(2+5 N+5 N^2\big) S_1^2}{(N-1) N (N+1)}
                        +\frac{8192 S_1^3}{N-1}
                \Biggr] \zeta_3
        \Biggr] (-1)^N
                        \nonumber\\
                        &&
        +\Biggl[
                -\frac{256 Q_{29} Q_{60}}{27 (N-1)^2 N^5 (N+1)^4 (N+2)}
-\frac{1024 S_3 Q_{60}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&
 -
                \frac{1024 S_{2,1} Q_{60}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)}
-
\frac{256 S_2 Q_{149}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)}
        \Biggr] S_1
\nonumber\\ &&               
        +\Biggl[
                \frac{1024 \big(2+5 N+5 N^2\big) Q_{29}}{(N-1) N^4 (N+1)^3}
                +\frac{1024 S_2 Q_{124}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&+\frac{4096 \big(2+5 N+5 N^2\big) S_3}{(N-1) N^2 (N+1)^2}
                +\frac{4096 \big(2+5 N+5 N^2\big) S_{2,1}}{(N-1) N^2 (N+1)^2}
        \Biggr] S_1^2
                \nonumber\\
                &&
        +\Biggl[
                -\frac{4096 Q_{29}}{3 (N-1) N^3 (N+1)^2}
-\frac{4096 S_2 Q_{30}}{3 (N-1) N^2 (N+1)^2}
                \nonumber\\
                &&
                -\frac{16384 S_3}{3 (N-1) N (N+1)}
                -\frac{16384 S_{2,1}}{3 (N-1) N (N+1)}
        \Biggr] S_1^3
                \nonumber\\
                &&
        +\frac{16384 S_1^4 S_2}{3 (N-1) N (N+1)}
+\Biggl[
                \frac{4096 S_1^3 Q_{30}}{3 (N-1) N^2 (N+1)^2}
        \nonumber\\
        &&
                -\frac{128 \big(2-N^2+N^4\big) Q_{100}}{27 (N-1)^2 N^5 (N+1)^4 (N+2)}
                -\frac{1024 S_1^2 Q_{124}}{27 (N-1)^2 N^3 (N+1)^3 (N+2)}
                \nonumber\\
                &&+\frac{256 S_1 Q_{149}}{27 (N-1)^2 N^4 (N+1)^4 (N+2)}
                -\frac{16384 S_1^4}{3 (N-1) N (N+1)}
        \Biggr] \zeta_2
\nonumber\\ &&
        +\Biggl[
                \frac{1024 S_1 Q_{60}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)}
-\frac{256 Q_{100}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)}
                \nonumber\\
                &&
                -\frac{12288 \big(2+5 N+5 N^2\big) S_1^2}{(N-1) N^2 (N+1)^2}
                +\frac{16384 S_1^3}{(N-1) N (N+1)}
        \Biggr] \zeta_3.
%---------------------------------------------------------------------------------------------------------
\end{eqnarray}
